GlotLID: Language Identification for Low-Resource Languages

Several recent papers have published good solutions for language identification (LID) for about 300 high-resource and medium-resource languages. However, there is no LID available that (i) covers a wide range of low-resource languages, (ii) is rigorously evaluated and reliable and (iii) efficient and easy to use. Here, we publish GlotLID-M, an LID model that satisfies the desiderata of wide coverage, reliability and efficiency. It identifies 1665 languages, a large increase in coverage compared to prior work. In our experiments, GlotLID-M outperforms four baselines (CLD3, FT176, OpenLID and NLLB) when balancing F1 and false positive rate (FPR). We analyze the unique challenges that low-resource LID poses: incorrect corpus metadata, leakage from high-resource languages, difficulty separating closely related languages, handling of macrolanguage vs varieties and in general noisy data. We hope that integrating GlotLID-M into dataset creation pipelines will improve quality and enhance accessibility of NLP technology for low-resource languages and cultures. GlotLID-M model (including future versions), code, and list of data sources are available: https://github.com/cisnlp/GlotLID.

==> (inline-0) <==
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
aai         & Arifama-Miniafia         & 7954         & 0.9995         & 0.0         &          &          &          &          \\

aak         & Ankave         & 7784         & 1.0         & 0.0         &          &          &          &          \\

aau         & Abau         & 7888         & 1.0         & 0.0         &          &          &          &          \\

aaz         & Amarasi         & 9071         & 0.999         & 0.0         &          &          &          &          \\

aba         & Abé         & 28725         & 0.81648         & 0.00371         &          &          &          & 0.00416         \\

abk         & Abkhazian         & 28         &          &          &          &          &          &          \\

abn         & Abua         & 61385         & 0.94699         & 0.00091         &          &          &          &          \\

abq         & Abaza         & 48         & 1.0         & 0.0         &          &          &          &          \\

abt         & Ambulas         & 15129         & 0.999         & 6e-05         &          &          &          &          \\

abx         & Inabaknon         & 7855         & 0.999         & 3e-05         &          &          &          &          \\

aby         & Aneme Wake         & 7070         & 0.998         & 3e-05         &          &          &          & 0.00011         \\

abz         & Abui         & 16642         & 0.98171         & 6e-05         &          &          &          &          \\

aca         & Achagua         & 4408         & 0.99929         & 0.0         &          &          &          &          \\

acd         & Gikyode         & 7884         & 1.0         & 0.0         &          &          &          &          \\

ace         & Achinese         & 31228         & 0.98176         & 0.00014         & 0.95503         & 0.00579         & 0.90909         & 0.0012         \\

acf         & Saint Lucian Creole French         & 21811         & 0.97035         & 0.00019         &          &          &          &          \\

ach         & Acoli         & 42735         & 0.995         & 0.00017         &          &          &          & 0.00044         \\

acm         & Mesopotamian Arabic         & 4902         & 0.79445         & 0.00091         & 0.01562         & 0.00023         &          &          \\

acn         & Achang         & 7919         & 0.9995         & 0.0         &          &          &          & 0.00099         \\

acq         & Ta'izzi-Adeni Arabic         & 1598         & 0.60947         & 0.00058         & 0.00197         & 6e-05         &          &          \\

acr         & Achi         & 27176         & 0.996         & 0.00011         &          &          &          & 0.00044         \\

acu         & Achuar-Shiwiar         & 11509         & 0.999         & 0.0         &          &          & 0.584         & 0.00011         \\

ada         & Adangme         & 217601         & 0.998         & 8e-05         &          &          & 0.91045         & 0.00131         \\

ade         & Adele         & 7924         & 0.9985         & 6e-05         &          &          &          &          \\

adh         & Adhola         & 8975         & 0.99549         & 6e-05         &          &          &          & 0.00055         \\

adi         & Adi         & 30717         & 0.9945         & 0.00017         &          &          &          & 0.00022         \\

adj         & Adioukrou         & 7883         & 0.998         & 0.0         &          &          &          &          \\

adl         & Galo         & 7956         & 0.998         & 3e-05         &          &          &          &          \\

ady         & Adyghe         & 4885         & 0.99596         & 0.0         &          &          & 0.83495         & 0.0         \\

adz         & Adzera         & 1489         & 0.99541         & 0.0         &          &          &          &          \\

aeb         & Tunisian Arabic         & 26935         & 0.86433         & 0.00231         & 0.28501         & 0.00199         &          &          \\

aer         & Eastern Arrernte         & 9577         & 0.9995         & 0.0         &          &          &          & 0.00011         \\

aeu         & Akeu         & 7853         & 1.0         & 0.0         &          &          &          & 0.00504         \\

aey         & Amele         & 9061         & 0.9995         & 0.0         &          &          &          &          \\

afb         & Gulf Arabic         & 136         & 0.2         & 3e-05         &          &          &          &          \\

afh         & Afrihili         & 79         & 0.75862         & 3e-05         &          &          &          &          \\

afr         & Afrikaans         & 1436086         & 0.98216         & 0.00074         & 1.0         & 0.0         & 0.95238         & 0.00066         \\

agd         & Agarabi         & 7917         & 1.0         & 0.0         &          &          &          &          \\

agg         & Angor         & 7788         & 1.0         & 0.0         &          &          &          &          \\

agm         & Angaataha         & 7889         & 0.9995         & 0.0         &          &          &          &          \\

agn         & Agutaynen         & 7844         & 0.9985         & 6e-05         &          &          &          &          \\

agr         & Aguaruna         & 23895         & 0.93626         & 0.0005         &          &          & 0.81429         & 0.00033         \\

agt         & Central Cagayan Agta         & 7554         & 0.9985         & 3e-05         &          &          &          &          \\

agu         & Aguacateco         & 7928         & 0.9985         & 0.0         &          &          &          &          \\

agw         & Kahua         & 35771         & 0.998         & 0.00011         &          &          &          &          \\

agx         & Aghul         & 1150         & 0.97898         & 0.00011         &          &          &          &          \\

aha         & Ahanta         & 18467         & 0.999         & 0.0         &          &          &          &          \\

ahk         & Akha         & 134957         & 1.0         & 0.0         &          &          &          &          \\

aia         & Arosi         & 7804         & 0.9995         & 0.0         &          &          &          &          \\

aii         & Assyrian Neo-Aramaic         & 10736         & 1.0         & 0.0         &          &          &          &          \\

aim         & Aimol         & 7949         & 0.9975         & 3e-05         &          &          &          & 0.00022         \\

ain         & Ainu (Japan)         & 324         & 0.91111         & 3e-05         &          &          &          & 0.00022         \\

ajg         & Aja (Benin)         & 35237         & 0.99245         & 3e-05         &          & 0.00028         & 0.64516         & 0.00722         \\

aji         & Ajië         & 9916         & 0.998         & 3e-05         &          &          &          & 0.00175         \\

ajp         & South Levantine Arabic         & 28203         & 0.75111         & 0.00341         & 0.10836         & 0.00102         &          &          \\

ajz         & Amri Karbi         & 7956         & 0.999         & 3e-05         &          &          &          & 0.00033         \\

aka         & Akan         & 1174         & 0.95114         & 0.0         & 0.99852         & 0.0         &          &          \\

akb         & Batak Angkola         & 7940         & 0.98993         & 8e-05         &          &          &          &          \\

ake         & Akawaio         & 7933         & 1.0         & 0.0         &          &          &          &          \\

akh         & Angal Heneng         & 7756         & 0.9995         & 3e-05         &          &          &          &          \\

akl         & Aklanon         & 28         &          &          &          &          &          &          \\

akp         & Siwu         & 7919         & 0.9985         & 3e-05         &          &          &          &          \\

ald         & Alladian         & 7939         & 1.0         & 0.0         &          &          &          &          \\

alj         & Alangan         & 7877         & 0.999         & 6e-05         &          &          &          & 0.00011         \\

aln         & Gheg Albanian         & 71977         & 0.98587         & 0.00014         &          & 6e-05         &          &          \\

alp         & Alune         & 7829         & 0.999         & 0.0         &          &          &          & 0.00011         \\

alq         & Algonquin         & 8025         & 0.9995         & 0.0         &          &          &          &          \\

als         & Tosk Albanian         & 403221         & 0.97813         & 0.00077         & 0.99852         & 0.00011         & 0.85507         & 0.00208         \\

alt         & Southern Altai         & 89192         & 0.99701         & 0.00017         &          &          & 0.95495         & 0.00033         \\

aly         & Alyawarr         & 7411         & 1.0         & 0.0         &          &          &          &          \\

alz         & Alur         & 103655         & 0.99651         & 0.00014         &          &          &          &          \\

ame         & Yanesha'         & 7697         & 0.9995         & 0.0         &          &          & 1.0         & 0.0         \\

amf         & Hamer-Banna         & 7808         & 0.998         & 3e-05         &          &          &          & 0.0012         \\

amh         & Amharic         & 682875         & 0.99206         & 0.00044         & 0.99951         & 6e-05         & 1.0         & 0.0         \\

ami         & Amis         & 104294         & 0.999         & 3e-05         &          &          & 0.26087         & 0.0         \\
\end{tabular}
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
amk         & Ambai         & 7850         & 0.9995         & 3e-05         &          &          &          &          \\

amm         & Ama (Papua New Guinea)         & 7826         & 1.0         & 0.0         &          &          &          &          \\

amn         & Amanab         & 14975         & 0.9995         & 3e-05         &          &          &          & 0.00011         \\

amp         & Alamblak         & 7720         & 0.9985         & 3e-05         &          &          &          &          \\

amr         & Amarakaeri         & 7671         & 1.0         & 0.0         &          &          & 1.0         & 0.0         \\

amu         & Guerrero Amuzgo         & 8056         & 0.999         & 0.0         &          &          &          & 0.00022         \\

amx         & Anmatyerre         & 1949         & 1.0         & 0.0         &          &          &          &          \\

ang         & Old English (ca. 450-1100)         & 379         & 0.88889         & 3e-05         &          &          &          &          \\

anm         & Anal         & 30940         & 0.99499         & 8e-05         &          &          &          &          \\

ann         & Obolo         & 7948         & 0.9995         & 0.0         &          &          &          &          \\

anv         & Denya         & 7928         & 0.9995         & 3e-05         &          &          &          &          \\

any         & Anyin         & 7949         & 0.999         & 0.0         &          &          &          &          \\

aoc         & Pemon         & 98         & 1.0         & 0.0         &          &          &          & 0.00044         \\

aoi         & Anindilyakwa         & 3813         & 0.99644         & 3e-05         &          & 0.00028         &          &          \\

aoj         & Mufian         & 15638         & 0.9995         & 3e-05         &          &          &          &          \\

aom         & Ömie         & 7848         & 0.9995         & 3e-05         &          &          &          &          \\

aon         & Bumbita Arapesh         & 7832         & 1.0         & 0.0         &          &          &          & 0.00011         \\

aoz         & Uab Meto         & 7962         & 0.99501         & 0.00019         &          &          &          &          \\

apb         & Sa'a         & 7764         & 1.0         & 0.0         &          &          &          &          \\

apc         & Levantine Arabic         & 68045         & 0.79142         & 0.00891         & 0.17857         & 0.00915         &          &          \\

ape         & Bukiyip         & 7832         & 0.9995         & 3e-05         &          &          &          & 0.00033         \\

apn         & Apinayé         & 7353         & 1.0         & 0.0         &          &          &          &          \\

apr         & Arop-Lokep         & 7853         & 1.0         & 0.0         &          &          &          &          \\

apt         & Apatani         & 7941         & 1.0         & 0.0         &          &          &          & 0.00011         \\

apu         & Apurinã         & 7937         & 1.0         & 0.0         &          &          &          &          \\

apw         & Western Apache         & 7930         & 0.9995         & 0.0         &          &          &          &          \\

apy         & Apalaí         & 30421         & 0.9995         & 0.0         &          &          &          &          \\

apz         & Safeyoka         & 7830         & 1.0         & 0.0         &          &          &          & 0.00022         \\

ara         & Arabic         & 1044573         & 0.9985         & 8e-05         &          &          &          &          \\

arb         & Standard Arabic         & 7100859         & 0.81268         & 0.01268         & 0.25705         & 0.21515         & 0.98333         & 0.00011         \\

are         & Western Arrarnta         & 7810         & 1.0         & 0.0         &          &          &          &          \\

arg         & Aragonese         & 30103         & 0.97236         & 0.00011         &          &          &          &          \\

arh         & Arhuaco         & 3968         & 0.42298         & 0.00121         &          &          &          &          \\

arl         & Arabela         & 7914         & 1.0         & 0.0         &          &          & 0.99187         & 0.0         \\

arn         & Mapudungun         & 154241         & 0.81037         & 0.01037         &          &          & 0.93913         & 0.00011         \\

arp         & Arapaho         & 1151         & 0.9971         & 0.0         &          &          &          &          \\

arq         & Algerian Arabic         & 3826         & 0.89381         & 0.00036         &          & 0.00114         &          & 0.00011         \\

ars         & Najdi Arabic         & 23194         & 0.7232         & 0.00624         & 0.00894         & 0.00574         &          &          \\

ary         & Moroccan Arabic         & 31432         & 0.83395         & 0.00272         & 0.56588         & 0.05164         &          & 0.00011         \\

arz         & Egyptian Arabic         & 183549         & 0.86439         & 0.00635         & 0.46309         & 0.09806         &          &          \\

asg         & Cishingini         & 7900         & 0.9975         & 0.00011         &          &          &          &          \\

asm         & Assamese         & 213937         & 0.99749         & 0.0         & 1.0         & 0.0         &          &          \\

aso         & Dano         & 7694         & 1.0         & 0.0         &          &          &          &          \\

ast         & Asturian         & 1030498         & 0.97023         & 0.00151         & 0.9916         & 0.00051         & 0.97521         & 0.00011         \\

ata         & Pele-Ata         & 9433         & 0.999         & 3e-05         &          &          &          &          \\

atb         & Zaiwa         & 7905         & 1.0         & 0.0         &          &          &          &          \\

atd         & Ata Manobo         & 7849         & 0.9985         & 6e-05         &          &          &          &          \\

atg         & Ivbie North-Okpela-Arhe         & 7947         & 0.9995         & 0.0         &          &          &          &          \\

ati         & Attié         & 17922         & 0.78761         & 0.00209         &          &          &          &          \\

att         & Pamplona Atta         & 7954         & 1.0         & 0.0         &          &          &          &          \\

auc         & Waorani         & 7930         & 1.0         & 0.0         &          &          & 0.01504         & 0.0         \\

aui         & Anuki         & 652         & 1.0         & 0.0         &          & 6e-05         &          &          \\

auy         & Awiyaana         & 7710         & 0.9965         & 8e-05         &          &          &          & 0.00044         \\

ava         & Avaric         & 7833         & 0.9975         & 0.00011         &          &          &          &          \\

avk         & Kotava         & 4103         & 0.95715         & 0.00019         &          & 0.00017         &          & 0.00022         \\

avt         & Au         & 7878         & 1.0         & 0.0         &          &          &          &          \\

avu         & Avokaya         & 7590         & 1.0         & 0.0         &          &          &          &          \\

awa         & Awadhi         & 13074         & 0.94648         & 0.00011         & 0.38951         & 6e-05         &          &          \\

awb         & Awa (Papua New Guinea)         & 7880         & 0.9995         & 3e-05         &          &          &          &          \\

awi         & Aekyom         & 7790         & 0.999         & 0.0         &          &          &          & 0.00011         \\

awx         & Awara         & 1635         & 0.9958         & 0.0         &          &          &          &          \\

aym         & Aymara         & 368899         & 0.99402         & 0.00025         &          &          &          &          \\

ayo         & Ayoreo         & 7898         & 0.9995         & 3e-05         &          &          &          &          \\

ayr         & Central Aymara         & 173203         & 0.99449         & 8e-05         & 0.99557         & 0.00045         & 0.98361         & 0.00022         \\

azb         & South Azerbaijani         & 532         & 0.97778         & 3e-05         & 0.36583         & 0.00011         &          &          \\

aze         & Azerbaijani         & 1069419         & 0.9995         & 3e-05         &          &          &          &          \\

azg         & San Pedro Amuzgos Amuzgo         & 7939         & 1.0         & 0.0         &          &          &          &          \\

azj         & North Azerbaijani         & 472589         & 0.9935         & 0.00019         & 0.99901         & 0.0         & 0.74306         & 0.00668         \\

azz         & Highland Puebla Nahuatl         & 7943         & 1.0         & 0.0         &          &          &          & 0.00011         \\

bak         & Bashkir         & 171555         & 0.98846         & 0.00022         & 1.0         & 0.0         &          & 0.0012         \\

bal         & Baluchi         & 141         & 0.84211         & 0.0         &          &          &          &          \\

bam         & Bambara         & 20569         & 0.92308         & 0.00061         & 0.52563         & 0.05119         & 0.49682         & 0.00635         \\

ban         & Balinese         & 32978         & 0.99348         & 8e-05         & 0.97521         & 6e-05         & 0.97561         & 0.00011         \\

bao         & Waimaha         & 7940         & 0.9995         & 3e-05         &          &          &          &          \\

bar         & Bavarian         & 130954         & 0.98611         & 0.00061         &          &          &          & 0.00011         \\
\end{tabular}
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
bas         & Basa (Cameroon)         & 132504         & 0.996         & 0.00014         &          & 0.00017         &          & 0.00022         \\

bav         & Vengo         & 7954         & 1.0         & 0.0         &          &          &          & 0.00011         \\

bba         & Baatonum         & 33686         & 0.999         & 6e-05         &          &          & 0.92187         & 0.00099         \\

bbb         & Barai         & 10264         & 1.0         & 0.0         &          &          &          &          \\

bbc         & Batak Toba         & 279942         & 0.98618         & 0.00074         &          &          &          &          \\

bbj         & Ghomálá'         & 27499         & 0.79298         & 0.00465         &          &          &          & 0.00109         \\

bbr         & Girawa         & 7675         & 0.999         & 3e-05         &          &          &          & 0.00011         \\

bcc         & Southern Balochi         & 1753         & 0.99313         & 3e-05         &          &          &          &          \\

bch         & Bariai         & 10603         & 0.998         & 3e-05         &          &          &          &          \\

bci         & Baoulé         & 382411         & 0.998         & 8e-05         &          & 0.00011         & 0.97521         & 0.00033         \\

bcl         & Central Bikol         & 1193855         & 0.99104         & 0.00039         &          &          & 1.0         & 0.0         \\

bco         & Kaluli         & 1544         & 1.0         & 0.0         &          &          &          &          \\

bcw         & Bana         & 7874         & 1.0         & 0.0         &          &          &          &          \\

bdd         & Bunama         & 7866         & 0.9985         & 6e-05         &          &          &          &          \\

bdh         & Baka (South Sudan)         & 7948         & 0.9995         & 0.0         &          &          &          & 0.00011         \\

bea         & Beaver         & 677         & 1.0         & 0.0         &          &          &          &          \\

bef         & Benabena         & 7857         & 0.999         & 3e-05         &          &          &          & 0.00044         \\

bel         & Belarusian         & 428690         & 0.998         & 6e-05         & 1.0         & 0.0         & 0.98333         & 0.0         \\

bem         & Bemba (Zambia)         & 1477399         & 0.98039         & 0.0011         & 0.9906         & 0.00045         & 0.98333         & 0.00022         \\

ben         & Bengali         & 1659455         & 0.97466         & 0.00143         & 0.99852         & 6e-05         & 1.0         & 0.0         \\

beq         & Beembe         & 7934         & 0.60249         & 0.01262         &          &          &          &          \\

ber         & Berber languages         & 628585         & 0.84139         & 0.00514         &          & 0.01335         &          & 0.00099         \\

bex         & Jur Modo         & 10586         & 0.9985         & 0.0         &          &          &          & 0.00274         \\

bfd         & Bafut         & 7941         & 0.999         & 3e-05         &          &          &          &          \\

bfo         & Malba Birifor         & 7898         & 0.998         & 0.00011         &          &          &          &          \\

bfz         & Mahasu Pahari         & 57         & 0.83333         & 0.0         &          &          &          &          \\

bgr         & Bawm Chin         & 7859         & 0.99599         & 6e-05         &          &          &          &          \\

bgs         & Tagabawa         & 9968         & 0.999         & 0.0         &          &          &          &          \\

bgz         & Banggai         & 7819         & 0.9995         & 0.0         &          &          &          &          \\

bhg         & Binandere         & 2782         & 0.99632         & 0.0         &          &          &          &          \\

bhl         & Bimin         & 9573         & 0.999         & 3e-05         &          &          &          &          \\

bho         & Bhojpuri         & 62722         & 0.64017         & 0.02426         & 0.94329         & 0.00443         & 0.78519         & 0.00033         \\

bhp         & Bima         & 7876         & 0.9995         & 0.0         &          &          &          &          \\

bhw         & Biak         & 109097         & 0.99045         & 0.00011         &          &          &          &          \\

bib         & Bissa         & 7940         & 0.9995         & 0.0         &          &          &          &          \\

big         & Biangai         & 7814         & 0.9995         & 3e-05         &          &          &          & 0.00022         \\

bih         & Bihari languages         & 10000         & 0.18688         & 0.00025         &          &          &          &          \\

bik         & Bikol         & 30000         & 0.98838         & 3e-05         &          &          &          &          \\

bim         & Bimoba         & 30166         & 0.998         & 0.00011         &          &          &          & 0.00033         \\

bin         & Bini         & 132682         & 0.9975         & 3e-05         &          &          & 0.9927         & 0.00011         \\

bis         & Bislama         & 1062315         & 0.998         & 0.00011         &          &          & 1.0         & 0.0         \\

biu         & Biete         & 7929         & 0.99499         & 0.00011         &          &          &          &          \\

biv         & Southern Birifor         & 7936         & 0.999         & 0.0         &          &          &          & 0.00022         \\

bjn         & Banjar         & 32196         & 0.95164         & 0.00022         & 0.79496         & 0.05329         &          & 0.00536         \\

bjp         & Fanamaket         & 877         & 1.0         & 0.0         &          &          &          &          \\

bjr         & Binumarien         & 9867         & 1.0         & 0.0         &          &          &          &          \\

bjv         & Bedjond         & 7919         & 0.998         & 3e-05         &          &          &          &          \\

bkd         & Binukid         & 7773         & 0.998         & 0.0         &          &          &          &          \\

bkq         & Bakairí         & 7773         & 0.9995         & 0.0         &          &          &          &          \\

bku         & Buhid         & 7911         & 0.999         & 3e-05         &          &          &          &          \\

bkv         & Bekwarra         & 7860         & 1.0         & 0.0         &          &          &          &          \\

bla         & Siksika         & 204         & 0.98361         & 0.0         &          &          &          &          \\

blh         & Kuwaa         & 7902         & 0.999         & 0.0         &          &          &          & 0.00011         \\

blw         & Balangao         & 7883         & 0.9995         & 0.0         &          &          &          & 0.00033         \\

blz         & Balantak         & 7917         & 0.997         & 6e-05         &          &          &          &          \\

bmb         & Bembe         & 8008         & 0.56335         & 0.01023         &          &          &          &          \\

bmh         & Kein         & 7688         & 0.9995         & 3e-05         &          &          &          &          \\

bmk         & Ghayavi         & 650         & 0.95385         & 6e-05         &          &          &          &          \\

bmq         & Bomu         & 7930         & 0.9985         & 0.0         &          &          &          &          \\

bmr         & Muinane         & 7926         & 1.0         & 0.0         &          &          &          &          \\

bmu         & Somba-Siawari         & 9565         & 0.999         & 3e-05         &          &          &          & 0.00011         \\

bnj         & Eastern Tawbuid         & 7881         & 0.9985         & 3e-05         &          &          &          &          \\

bnp         & Bola         & 14309         & 0.996         & 0.00011         &          &          &          &          \\

boa         & Bora         & 7650         & 1.0         & 0.0         &          &          & 0.99213         & 0.00011         \\

bod         & Tibetan         & 24952         & 0.98419         & 0.00077         & 0.94589         & 6e-05         & 0.89091         & 0.00011         \\

boj         & Anjam         & 14853         & 1.0         & 0.0         &          &          &          & 0.00022         \\

bom         & Berom         & 7960         & 0.998         & 3e-05         &          &          &          &          \\

bon         & Bine         & 7901         & 1.0         & 0.0         &          &          &          &          \\

bos         & Bosnian         & 507207         & 0.76033         & 0.00138         & 0.58206         & 0.00312         & 0.18026         & 0.01007         \\

bov         & Tuwuli         & 7907         & 0.9985         & 0.0         &          &          &          &          \\

box         & Buamu         & 7830         & 1.0         & 0.0         &          & 6e-05         &          & 0.00011         \\

bpr         & Koronadal Blaan         & 7840         & 0.96566         & 0.00066         &          &          &          &          \\

bps         & Sarangani Blaan         & 7840         & 0.96682         & 0.00118         &          &          &          &          \\

bpy         & Bishnupriya         & 30000         & 0.98785         & 0.0         &          &          &          &          \\

bqc         & Boko (Benin)         & 30639         & 0.99551         & 0.00017         &          &          &          &          \\
\end{tabular}
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
bqj         & Bandial         & 7903         & 0.998         & 3e-05         &          &          &          &          \\

bqp         & Busa         & 7894         & 0.9955         & 0.00014         &          &          &          & 0.00011         \\

bre         & Breton         & 16810         & 0.98688         & 0.00011         &          &          & 0.98361         & 0.0         \\

bru         & Eastern Bru         & 7888         & 0.999         & 0.0         &          &          &          &          \\

brx         & Bodo (India)         & 11         &          &          &          &          &          &          \\

bsc         & Bassari         & 7949         & 0.9995         & 3e-05         &          &          &          & 0.00022         \\

bsn         & Barasana-Eduria         & 7547         & 0.999         & 3e-05         &          &          &          &          \\

bsp         & Baga Sitemu         & 4533         & 0.99089         & 0.00017         &          &          &          & 0.00011         \\

bsq         & Bassa         & 4073         & 0.96104         & 3e-05         &          & 0.00028         &          & 0.00055         \\

bss         & Akoose         & 7905         & 0.999         & 0.0         &          &          &          &          \\

btd         & Batak Dairi         & 9423         & 0.99246         & 6e-05         &          &          &          & 0.00011         \\

btg         & Gagnoa Bété         & 16784         & 0.77055         & 0.00396         &          &          &          & 0.00055         \\

bth         & Biatah Bidayuh         & 7889         & 0.999         & 0.0         &          &          &          &          \\

bts         & Batak Simalungun         & 8277         & 0.99097         & 0.00017         &          &          &          &          \\

btt         & Bete-Bendi         & 7866         & 0.999         & 0.0         &          &          &          & 0.00011         \\

btx         & Batak Karo         & 191461         & 0.97756         & 0.00069         &          &          &          &          \\

bua         & Buriat         & 10906         & 0.97807         & 6e-05         &          &          &          &          \\

bud         & Ntcham         & 7916         & 0.999         & 3e-05         &          &          &          & 0.00022         \\

bug         & Buginese         & 15386         & 0.98379         & 8e-05         & 0.99802         & 6e-05         & 0.95312         & 0.00055         \\

buk         & Bugawac         & 7776         & 0.9995         & 0.0         &          &          &          &          \\

bul         & Bulgarian         & 1762751         & 0.98762         & 0.00061         & 0.99951         & 0.0         & 0.96         & 0.00055         \\

bum         & Bulu (Cameroon)         & 141188         & 0.99102         & 0.0003         &          & 6e-05         & 0.54762         & 0.00022         \\

bus         & Bokobaru         & 7882         & 0.99399         & 0.00014         &          &          &          & 0.00011         \\

bvr         & Burarra         & 7882         & 1.0         & 0.0         &          &          &          &          \\

bvy         & Baybayanon         & 76         &          &          &          &          &          &          \\

bvz         & Bauzi         & 7501         & 1.0         & 0.0         &          &          &          & 0.00011         \\

bwd         & Bwaidoka         & 1522         & 0.99797         & 0.0         &          &          &          &          \\

bwi         & Baniwa         & 262         & 0.96104         & 0.0         &          &          &          &          \\

bwq         & Southern Bobo Madaré         & 7921         & 0.99699         & 3e-05         &          &          &          & 0.00011         \\

bwu         & Buli (Ghana)         & 7824         & 0.998         & 3e-05         &          &          &          &          \\

bxh         & Buhutu         & 4196         & 0.99915         & 3e-05         &          &          &          & 0.00011         \\

bxr         & Russia Buriat         & 8599         & 0.997         & 8e-05         &          &          &          &          \\

byr         & Baruya         & 8233         & 1.0         & 0.0         &          &          &          &          \\

byv         & Medumba         & 2171         & 0.97605         & 8e-05         &          &          &          & 0.00394         \\

byx         & Qaqet         & 7783         & 0.9995         & 0.0         &          &          &          &          \\

bzd         & Bribri         & 8660         & 0.999         & 0.0         &          &          &          & 0.00077         \\

bzh         & Mapos Buang         & 7937         & 0.9995         & 3e-05         &          &          &          & 0.00011         \\

bzi         & Bisu         & 7830         & 0.999         & 0.0         &          &          &          &          \\

bzj         & Belize Kriol English         & 124087         & 0.94398         & 0.00179         &          &          &          &          \\

bzt         & Brithenig         & 357         & 0.92308         & 3e-05         &          &          &          & 0.00011         \\

caa         & Chortí         & 7940         & 1.0         & 0.0         &          &          &          &          \\

cab         & Garifuna         & 228814         & 0.98498         & 0.00039         &          &          & 0.992         & 0.00011         \\

cac         & Chuj         & 38234         & 0.999         & 3e-05         &          &          &          & 0.00055         \\

caf         & Southern Carrier         & 7943         & 0.99198         & 0.00017         &          &          &          &          \\

cag         & Nivaclé         & 9167         & 0.9995         & 0.0         &          &          &          & 0.00033         \\

cak         & Kaqchikel         & 164900         & 0.99601         & 0.00019         &          &          & 1.0         & 0.0         \\

cao         & Chácobo         & 7902         & 0.999         & 3e-05         &          &          &          &          \\

cap         & Chipaya         & 15847         & 0.999         & 3e-05         &          &          &          & 0.00011         \\

caq         & Car Nicobarese         & 32067         & 1.0         & 0.0         &          &          &          &          \\

car         & Galibi Carib         & 9359         & 0.9995         & 3e-05         &          &          &          & 0.00055         \\

cas         & Tsimané         & 7870         & 0.998         & 3e-05         &          &          &          & 0.00011         \\

cat         & Catalan         & 1137480         & 0.97554         & 0.00129         & 1.0         & 0.0         & 0.93023         & 0.00099         \\

cav         & Cavineña         & 7741         & 0.9995         & 0.0         &          &          &          & 0.00011         \\

cax         & Chiquitano         & 15872         & 1.0         & 0.0         &          &          &          & 0.00011         \\

cay         & Cayuga         & 31         &          &          &          &          &          &          \\

cbc         & Carapana         & 7791         & 0.9975         & 3e-05         &          &          &          &          \\

cbi         & Chachi         & 7863         & 1.0         & 0.0         &          &          & 0.9771         & 0.00022         \\

cbk         & Chavacano         & 111815         & 0.98029         & 0.00025         &          &          &          & 0.00033         \\

cbr         & Cashibo-Cacataibo         & 7813         & 0.9995         & 0.0         &          &          & 0.7033         & 0.0         \\

cbs         & Cashinahua         & 7502         & 1.0         & 0.0         &          & 6e-05         & 0.67308         & 0.00033         \\

cbt         & Chayahuita         & 7804         & 0.9995         & 0.0         &          &          & 0.97479         & 0.00011         \\

cbu         & Candoshi-Shapra         & 7588         & 1.0         & 0.0         &          &          & 0.33803         & 0.0         \\

cbv         & Cacua         & 7694         & 1.0         & 0.0         &          &          &          &          \\

cce         & Chopi         & 120353         & 0.99299         & 0.00014         &          & 6e-05         &          & 0.00011         \\

cco         & Comaltepec Chinantec         & 7890         & 1.0         & 0.0         &          &          &          & 0.00131         \\

ceb         & Cebuano         & 2111383         & 0.97987         & 0.00107         & 0.99503         & 0.0         & 0.96721         & 0.00044         \\

ceg         & Chamacoco         & 7912         & 0.9995         & 0.0         &          &          &          &          \\

cek         & Eastern Khumi Chin         & 7873         & 1.0         & 0.0         &          &          &          &          \\

ces         & Czech         & 1639384         & 0.99156         & 0.00044         & 0.99951         & 6e-05         & 0.98387         & 0.0         \\

cfm         & Falam Chin         & 38517         & 0.98848         & 0.00028         &          &          & 0.85714         & 0.0         \\

cgc         & Kagayanen         & 7823         & 0.9995         & 3e-05         &          &          &          &          \\

cgg         & Chiga         & 40958         & 0.98943         & 0.00011         &          &          &          & 0.00022         \\

cha         & Chamorro         & 16006         & 0.996         & 0.00014         &          & 6e-05         & 0.8381         & 0.00011         \\

chd         & Highland Oaxaca Chontal         & 8393         & 0.998         & 0.0         &          & 6e-05         &          & 0.00011         \\

che         & Chechen         & 60837         & 0.995         & 0.00017         &          &          &          &          \\
\end{tabular}
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
chf         & Tabasco Chontal         & 8213         & 0.998         & 6e-05         &          &          &          & 0.00022         \\

chg         & Chagatai         & 8         &          &          &          &          &          &          \\

chj         & Ojitlán Chinantec         & 6824         & 0.72469         & 0.00091         &          &          & 0.12727         & 0.00471         \\

chk         & Chuukese         & 377198         & 0.99701         & 0.00017         &          &          & 0.97521         & 0.00011         \\

chn         & Chinook jargon         & 53         & 0.8         & 0.0         &          &          &          &          \\

cho         & Choctaw         & 124         & 0.78788         & 0.0         &          &          &          & 0.00263         \\

chq         & Quiotepec Chinantec         & 7891         & 1.0         & 0.0         &          &          &          & 0.00044         \\

chr         & Cherokee         & 7982         & 0.99699         & 3e-05         &          &          & 0.09677         & 0.0         \\

chu         & Church Slavic         & 7836         & 0.4985         & 0.0         &          &          &          &          \\

chv         & Chuvash         & 39476         & 0.99301         & 0.00025         &          &          & 0.86154         & 0.0         \\

chw         & Chuwabu         & 119383         & 0.997         & 0.00011         &          & 6e-05         &          &          \\

chz         & Ozumacín Chinantec         & 7919         & 1.0         & 0.0         &          &          &          &          \\

cjk         & Chokwe         & 193952         & 0.9955         & 0.00011         & 0.84493         & 6e-05         & 0.92641         & 0.00033         \\

cjo         & Ashéninka Pajonal         & 7774         & 0.99354         & 0.00033         &          &          &          &          \\

cjp         & Cabécar         & 7921         & 0.9995         & 0.0         &          &          &          &          \\

cjs         & Shor         & 1553         & 0.98929         & 0.0         &          &          & 0.65217         & 0.0         \\

cjv         & Chuave         & 7852         & 0.9995         & 0.0         &          &          &          &          \\

cjy         & Jinyu Chinese         & 18         &          &          &          &          &          &          \\

ckb         & Central Kurdish         & 138398         & 0.99007         & 0.00047         & 0.99901         & 0.00011         &          &          \\

cko         & Anufo         & 7882         & 1.0         & 0.0         &          &          &          & 0.00131         \\

ckt         & Chukot         & 1675         & 0.98619         & 6e-05         &          &          &          & 0.00033         \\

cle         & Lealao Chinantec         & 7934         & 1.0         & 0.0         &          &          &          &          \\

clu         & Caluyanun         & 7850         & 0.99451         & 0.00019         &          &          &          &          \\

cly         & Eastern Highland Chatino         & 7928         & 0.77037         & 0.00217         &          &          &          & 0.00066         \\

cme         & Cerma         & 7890         & 0.9995         & 0.0         &          &          &          & 0.00011         \\

cmi         & Emberá-Chamí         & 16270         & 0.6085         & 0.01438         &          &          &          &          \\

cmn         & Mandarin Chinese         & 1073282         & 0.83808         & 0.01009         &          & 0.05727         & 0.51064         & 0.07148         \\

cmo         & Central Mnong         & 16195         & 0.99699         & 0.0         &          &          &          & 0.00011         \\

cnh         & Hakha Chin         & 435869         & 0.99057         & 0.00047         &          &          & 0.93023         & 0.00099         \\

cni         & Asháninka         & 11125         & 0.80793         & 0.00228         &          &          & 0.90226         & 0.00142         \\

cnl         & Lalana Chinantec         & 7911         & 1.0         & 0.0         &          &          &          &          \\

cnt         & Tepetotutla Chinantec         & 7924         & 1.0         & 0.0         &          &          &          &          \\

cnw         & Ngawn Chin         & 7929         & 0.99548         & 3e-05         &          &          &          & 0.00055         \\

coe         & Koreguaje         & 7741         & 0.9995         & 3e-05         &          &          &          & 0.00164         \\

cof         & Colorado         & 7555         & 1.0         & 0.0         &          &          & 0.74747         & 0.0         \\

cok         & Santa Teresa Cora         & 18162         & 0.99449         & 0.00011         &          &          &          &          \\

con         & Cofán         & 7876         & 0.9985         & 3e-05         &          &          &          & 0.00011         \\

cop         & Coptic         & 23773         & 1.0         & 0.0         &          &          &          &          \\

cor         & Cornish         & 41272         & 0.99097         & 0.00017         &          &          &          &          \\

cos         & Corsican         & 11141         & 0.97444         & 8e-05         &          & 0.00017         & 0.95082         & 0.00044         \\

cot         & Caquinte         & 7879         & 0.9975         & 3e-05         &          &          & 0.96774         & 0.00022         \\

cpa         & Palantla Chinantec         & 7946         & 0.9995         & 0.0         &          &          &          &          \\

cpb         & Ucayali-Yurúa Ashéninka         & 7947         & 0.98448         & 0.00039         &          &          &          & 0.00022         \\

cpc         & Ajyíninka Apurucayali         & 7939         & 0.998         & 0.0         &          &          &          &          \\

cpi         & Chinese Pidgin English         & 7         &          &          &          &          &          &          \\

cpu         & Pichis Ashéninka         & 7945         & 0.98754         & 0.00044         &          &          & 0.89908         & 0.0         \\

cpy         & South Ucayali Ashéninka         & 6127         & 0.9937         & 6e-05         &          &          &          &          \\

crh         & Crimean Tatar         & 28216         & 0.97352         & 0.00022         & 0.98902         & 6e-05         & 0.97561         & 0.00033         \\

cri         & Sãotomense         & 2594         & 0.94133         & 8e-05         &          & 6e-05         & 0.84404         & 0.00033         \\

crk         & Plains Cree         & 293         & 0.86486         & 0.00011         &          &          &          &          \\

crm         & Moose Cree         & 8076         & 0.9995         & 0.0         &          &          &          & 0.00547         \\

crn         & El Nayar Cora         & 23287         & 0.99451         & 0.00019         &          &          &          &          \\

crq         & Iyo'wujwa Chorote         & 7731         & 0.36727         & 0.00954         &          &          &          & 0.00055         \\

crs         & Seselwa Creole French         & 506502         & 0.99104         & 0.00039         &          &          & 1.0         & 0.0         \\

crt         & Iyojwa'ja Chorote         & 7826         & 0.55489         & 0.0192         &          &          &          & 0.00066         \\

crx         & Carrier         & 7935         & 0.99151         & 0.00028         &          &          &          &          \\

csb         & Kashubian         & 10947         & 0.98221         & 3e-05         &          &          &          & 0.00011         \\

csk         & Jola-Kasa         & 7918         & 0.999         & 0.0         &          & 6e-05         &          &          \\

cso         & Sochiapam Chinantec         & 7936         & 1.0         & 0.0         &          &          &          &          \\

csw         & Swampy Cree         & 476         & 0.93671         & 3e-05         &          &          & 0.0         & 0.00186         \\

csy         & Siyin Chin         & 30034         & 0.98449         & 0.00041         &          &          &          &          \\

cta         & Tataltepec Chatino         & 7908         & 0.999         & 0.0         &          &          &          & 0.00066         \\

ctd         & Tedim Chin         & 35149         & 0.88063         & 0.00564         &          &          & 0.78431         & 0.0         \\

cto         & Emberá-Catío         & 22638         & 0.86318         & 0.00358         &          & 6e-05         &          & 0.00011         \\

ctp         & Western Highland Chatino         & 7910         & 0.9995         & 3e-05         &          &          &          &          \\

ctu         & Chol         & 174449         & 0.9879         & 0.00011         &          &          &          & 0.00044         \\

cub         & Cubeo         & 7943         & 0.9995         & 3e-05         &          &          &          & 0.00033         \\

cuc         & Usila Chinantec         & 7901         & 1.0         & 0.0         &          &          &          &          \\

cui         & Cuiba         & 7882         & 0.9995         & 3e-05         &          &          &          &          \\

cuk         & San Blas Kuna         & 26510         & 0.998         & 3e-05         &          & 6e-05         &          & 0.00022         \\

cul         & Culina         & 7821         & 1.0         & 0.0         &          &          &          &          \\

cut         & Teutila Cuicatec         & 7835         & 0.999         & 0.0         &          &          &          &          \\

cux         & Tepeuxila Cuicatec         & 7954         & 1.0         & 0.0         &          &          &          &          \\

cwd         & Woods Cree         & 278         & 0.91304         & 0.00022         &          &          &          &          \\

cwe         & Kwere         & 7950         & 0.97405         & 0.00077         &          &          &          &          \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 5)}\label{tab:appendix_glot_per_lang_5}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
cwt         & Kuwaataay         & 7828         & 1.0         & 0.0         &          &          &          &          \\

cya         & Nopala Chatino         & 7946         & 0.82102         & 0.00891         &          &          &          & 0.00033         \\

cym         & Welsh         & 273301         & 0.99501         & 0.00019         & 0.99951         & 6e-05         & 1.0         & 0.0         \\

czt         & Zotung Chin         & 9478         & 0.999         & 3e-05         &          &          &          & 0.00011         \\

daa         & Dangaléat         & 7839         & 0.999         & 3e-05         &          &          &          & 0.00011         \\

dad         & Marik         & 7726         & 0.9995         & 3e-05         &          &          &          &          \\

daf         & Dan         & 12719         & 0.9995         & 0.0         &          &          &          &          \\

dah         & Gwahatike         & 7704         & 0.999         & 3e-05         &          &          &          &          \\

dak         & Dakota         & 2366         & 0.99856         & 0.0         &          &          &          &          \\

dan         & Danish         & 3921737         & 0.96039         & 0.00173         & 0.9931         & 0.00051         & 0.85135         & 0.00241         \\

dar         & Dargwa         & 2195         & 0.99543         & 3e-05         &          &          &          & 0.00055         \\

ddg         & Fataluku         & 1603         & 0.98934         & 6e-05         &          &          &          & 0.00077         \\

ddo         & Dido         & 20         &          &          &          &          &          &          \\

ded         & Dedua         & 10276         & 0.999         & 0.0         &          &          &          &          \\

des         & Desano         & 7740         & 1.0         & 0.0         &          &          &          &          \\

deu         & German         & 1800293         & 0.96193         & 0.00212         & 0.99901         & 0.0         & 0.98745         & 0.00011         \\

dga         & Southern Dagaare         & 12612         & 0.998         & 3e-05         &          &          & 0.71166         & 0.00482         \\

dgc         & Casiguran Dumagat Agta         & 7795         & 0.9995         & 0.0         &          &          &          &          \\

dgi         & Northern Dagara         & 7943         & 0.9975         & 3e-05         &          &          &          &          \\

dgr         & Dogrib         & 9376         & 0.9995         & 0.0         &          &          &          &          \\

dgz         & Daga         & 7802         & 0.9975         & 0.00011         &          &          &          & 0.00011         \\

dhg         & Dhangu-Djangu         & 630         & 1.0         & 0.0         &          &          &          &          \\

dhm         & Zemba         & 7908         & 0.99649         & 6e-05         &          & 0.00023         &          & 0.00022         \\

dhv         & Dehu         & 403863         & 0.95252         & 0.00223         &          &          &          & 0.00514         \\

dig         & Digo         & 7865         & 0.99449         & 0.00011         &          &          &          &          \\

dik         & Southwestern Dinka         & 33790         & 0.99551         & 0.00019         & 0.99653         & 6e-05         &          & 0.00799         \\

din         & Dinka         & 3290         & 0.38141         & 0.0         &          &          &          &          \\

dip         & Northeastern Dinka         & 7933         & 0.98742         & 0.00017         &          &          &          &          \\

diq         & Dimli (individual language)         & 30006         & 0.997         & 6e-05         &          & 0.00011         &          & 0.00109         \\

dis         & Dimasa         & 7955         & 0.999         & 3e-05         &          & 6e-05         &          &          \\

diu         & Diriku         & 198         & 0.88889         & 0.0         &          &          &          &          \\

div         & Dhivehi         & 30040         & 1.0         & 0.0         &          &          & 0.96774         & 0.0         \\

dje         & Zarma         & 7899         & 0.99699         & 3e-05         &          & 6e-05         &          & 0.00109         \\

djk         & Eastern Maroon Creole         & 98689         & 0.99548         & 3e-05         &          &          &          &          \\

djr         & Djambarrpuyngu         & 7771         & 0.9985         & 8e-05         &          & 0.0004         &          &          \\

dks         & Southeastern Dinka         & 10409         & 0.98705         & 0.00047         &          & 0.00011         &          &          \\

dng         & Dungan         & 944         & 0.98962         & 0.0         &          &          &          & 0.00033         \\

dnj         & Dan         & 15219         & 1.0         & 0.0         &          &          &          &          \\

dob         & Dobu         & 7854         & 0.9985         & 0.0         &          &          &          &          \\

dop         & Lukpa         & 7934         & 1.0         & 0.0         &          &          &          &          \\

dow         & Doyayo         & 7919         & 0.9995         & 3e-05         &          &          &          & 0.00022         \\

drg         & Rungus         & 244         & 0.82857         & 0.0         &          &          &          &          \\

drt         & Drents         & 40         &          &          &          &          &          &          \\

dru         & Rukai         & 30027         & 0.996         & 0.00011         &          &          &          &          \\

dsb         & Lower Sorbian         & 11095         & 0.97823         & 0.00025         &          &          &          &          \\

dtp         & Kadazan Dusun         & 19197         & 0.95972         & 0.00162         &          & 6e-05         &          & 0.00011         \\

dts         & Toro So Dogon         & 7822         & 0.9995         & 0.0         &          &          &          &          \\

dua         & Duala         & 52748         & 0.9975         & 3e-05         &          &          &          & 0.00011         \\

due         & Umiray Dumaget Agta         & 7864         & 0.9985         & 0.0         &          &          &          &          \\

dug         & Duruma         & 7836         & 0.99499         & 0.00011         &          &          &          &          \\

duo         & Dupaninan Agta         & 7795         & 0.998         & 0.0         &          &          &          &          \\

dur         & Dii         & 7870         & 0.9985         & 3e-05         &          &          &          & 0.00011         \\

dwr         & Dawro         & 7801         & 0.99044         & 8e-05         &          &          &          &          \\

dws         & Dutton World Speedwords         & 57         & 0.46154         & 0.0         &          &          &          &          \\

dww         & Dawawa         & 7876         & 0.9985         & 3e-05         &          &          &          &          \\

dyi         & Djimini Senoufo         & 7927         & 1.0         & 0.0         &          &          &          & 0.00033         \\

dyo         & Jola-Fonyi         & 9559         & 0.9985         & 3e-05         &          &          & 0.97391         & 0.0         \\

dyu         & Dyula         & 218015         & 0.95472         & 0.00234         & 0.12435         & 0.01449         & 0.23188         & 0.0069         \\

dzo         & Dzongkha         & 6899         & 0.9843         & 8e-05         & 0.9496         & 0.00585         & 0.90769         & 0.0012         \\

ebk         & Eastern Bontok         & 7913         & 0.9975         & 3e-05         &          &          &          &          \\

efi         & Efik         & 1078995         & 0.99451         & 0.00022         &          &          &          & 0.00755         \\

egl         & Emilian         & 144         & 0.38889         & 3e-05         &          & 6e-05         &          &          \\

eka         & Ekajuk         & 7942         & 0.9985         & 3e-05         &          &          &          &          \\

ekk         & Standard Estonian         & 300000         & 0.98759         & 0.00055         &          &          & 0.90226         & 0.00142         \\

eko         & Koti         & 3176         & 0.99494         & 0.0         &          &          &          &          \\

ell         & Modern Greek (1453-)         & 4450890         & 0.98862         & 0.00061         & 1.0         & 0.0         & 0.97908         & 0.0         \\

emi         & Mussau-Emira         & 4352         & 0.99753         & 0.0         &          &          &          &          \\

eml         & Emiliano-Romagnolo         & 30000         & 0.98601         & 0.00041         &          & 0.00045         &          & 0.00952         \\

emp         & Northern Emberá         & 8463         & 0.997         & 6e-05         &          &          &          &          \\

emx         & Erromintxela         & 12         &          &          &          &          &          &          \\

enb         & Markweeta         & 7871         & 0.9995         & 3e-05         &          &          &          &          \\

eng         & English         & 10703345         & 0.63088         & 0.03212         & 0.98732         & 0.00148         & 0.85294         & 0.00197         \\

enl         & Enlhet         & 7903         & 1.0         & 0.0         &          &          &          &          \\

enm         & Middle English (1100-1500)         & 39815         & 0.9823         & 0.00017         &          &          &          & 0.00022         \\

enx         & Enxet         & 7890         & 1.0         & 0.0         &          &          &          &          \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 6)}\label{tab:appendix_glot_per_lang_6}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
epo         & Esperanto         & 1161088         & 0.98377         & 0.00091         & 0.99852         & 0.00017         & 0.96825         & 0.00044         \\

eri         & Ogea         & 7908         & 0.9995         & 3e-05         &          &          &          &          \\

ese         & Ese Ejja         & 7842         & 0.9995         & 0.0         &          &          & 0.75         & 0.00011         \\

esi         & North Alaskan Inupiatun         & 7915         & 0.992         & 0.00022         &          &          &          & 0.00011         \\

esk         & Northwest Alaska Inupiatun         & 7921         & 0.99249         & 0.00017         &          &          &          & 0.00011         \\

est         & Estonian         & 3664155         & 0.99399         & 0.00011         & 1.0         & 0.0         &          &          \\

esu         & Central Yupik         & 7942         & 0.9995         & 3e-05         &          &          &          &          \\

eto         & Eton (Cameroon)         & 208         & 0.95082         & 3e-05         &          & 0.00011         &          &          \\

etr         & Edolo         & 3182         & 0.99898         & 0.0         &          &          &          &          \\

etu         & Ejagham         & 7900         & 1.0         & 0.0         &          &          &          &          \\

eus         & Basque         & 938424         & 0.97363         & 0.0014         & 0.99951         & 0.0         & 0.91045         & 0.00131         \\

eve         & Even         & 1149         & 0.98382         & 6e-05         &          &          & 0.27869         & 0.00372         \\

evn         & Evenki         & 116         & 0.73684         & 3e-05         &          &          & 0.20755         & 0.00394         \\

ewe         & Ewe         & 1698872         & 0.99206         & 0.00044         & 1.0         & 0.0         & 0.98361         & 0.00022         \\

ewo         & Ewondo         & 7942         & 0.9985         & 0.0         &          &          &          & 0.00197         \\

ext         & Extremaduran         & 10066         & 0.96701         & 6e-05         &          & 0.00017         &          & 0.00011         \\

eza         & Ezaa         & 30880         & 0.99353         & 0.0003         &          &          &          &          \\

faa         & Fasu         & 7854         & 0.9995         & 3e-05         &          &          &          &          \\

fad         & Wagi         & 1147         & 1.0         & 0.0         &          &          &          &          \\

fai         & Faiwol         & 7941         & 0.999         & 3e-05         &          &          &          &          \\

fal         & South Fali         & 7916         & 0.999         & 3e-05         &          &          &          &          \\

fan         & Fang (Equatorial Guinea)         & 22472         & 0.99043         & 6e-05         &          &          &          & 0.00142         \\

fao         & Faroese         & 90577         & 0.99399         & 0.00011         & 0.99951         & 0.0         & 0.98305         & 0.0         \\

fas         & Persian         & 1000000         & 0.88456         & 0.00718         &          &          &          &          \\

fat         & Fanti         & 54615         & 0.99448         & 3e-05         &          &          & 0.97521         & 0.00022         \\

ffm         & Maasina Fulfulde         & 7872         & 0.97054         & 0.00085         &          &          &          & 0.00044         \\

fij         & Fijian         & 1232612         & 0.99106         & 0.00044         & 0.99951         & 0.0         & 1.0         & 0.0         \\

fil         & Filipino         & 38283         & 0.81967         & 0.00022         &          &          &          &          \\

fin         & Finnish         & 3909988         & 0.94857         & 0.00286         & 0.99901         & 0.00011         & 0.36         & 0.02452         \\

fkv         & Kven Finnish         & 539         & 0.67187         & 3e-05         &          &          & 0.28571         & 0.0         \\

fmp         & Fe'fe'         & 104         & 0.92308         & 0.0         &          &          &          & 0.00066         \\

fon         & Fon         & 259192         & 0.9945         & 0.00017         & 0.99752         & 0.0         & 0.94118         & 0.00044         \\

for         & Fore         & 7892         & 1.0         & 0.0         &          &          &          & 0.00263         \\

fra         & French         & 2570543         & 0.74664         & 0.01862         & 0.99951         & 6e-05         & 0.95238         & 0.00066         \\

frm         & Middle French (ca. 1400-1600)         & 32         &          &          &          &          &          &          \\

fro         & Old French (842-ca. 1400)         & 216         & 0.08333         & 0.0         &          &          &          &          \\

frr         & Northern Frisian         & 12856         & 0.98633         & 3e-05         &          & 0.00017         &          & 0.00022         \\

fry         & Western Frisian         & 131535         & 0.99651         & 0.00017         &          &          & 0.99174         & 0.00011         \\

fub         & Adamawa Fulfulde         & 34642         & 0.98303         & 0.00052         &          & 0.00017         &          & 0.00175         \\

fuc         & Pulaar         & 7         &          &          &          &          &          &          \\

fud         & East Futuna         & 11205         & 0.99246         & 6e-05         &          & 0.00028         &          & 0.00011         \\

fue         & Borgu Fulfulde         & 4664         & 0.9815         & 0.00022         &          & 6e-05         &          &          \\

fuf         & Pular         & 12566         & 0.98898         & 0.00025         &          &          & 0.04762         & 0.00044         \\

fuh         & Western Niger Fulfulde         & 7899         & 0.97049         & 0.0008         &          &          &          & 0.00022         \\

fuq         & Central-Eastern Niger Fulfulde         & 7908         & 0.96761         & 0.00099         &          &          &          &          \\

fur         & Friulian         & 54651         & 0.94985         & 0.00072         & 0.99951         & 6e-05         & 0.80272         & 0.00306         \\

fuv         & Nigerian Fulfulde         & 22406         & 0.97815         & 0.0008         & 0.96843         & 6e-05         & 0.76984         & 0.00241         \\

gaa         & Ga         & 1217812         & 0.99501         & 0.00019         &          &          & 0.93846         & 0.00088         \\

gag         & Gagauz         & 17347         & 0.99548         & 3e-05         &          &          & 0.94017         & 0.0         \\

gah         & Alekano         & 7879         & 0.999         & 3e-05         &          &          &          & 0.00011         \\

gai         & Borei         & 7866         & 0.9995         & 3e-05         &          &          &          &          \\

gam         & Kandawo         & 7799         & 0.999         & 3e-05         &          &          &          & 0.00011         \\

gaw         & Nobonob         & 7838         & 1.0         & 0.0         &          &          &          &          \\

gaz         & West Central Oromo         & 335746         & 0.99301         & 0.00022         & 0.99411         & 0.00068         & 0.83221         & 0.00274         \\

gba         & Gbaya (Central African Republic)         & 1010         & 0.99617         & 0.0         &          &          &          &          \\

gbi         & Galela         & 7722         & 0.9985         & 6e-05         &          &          &          &          \\

gbm         & Garhwali         & 36         &          &          &          &          &          &          \\

gbo         & Northern Grebo         & 7939         & 1.0         & 0.0         &          &          &          & 0.00011         \\

gbr         & Gbagyi         & 7660         & 0.998         & 0.0         &          &          &          & 0.00011         \\

gcf         & Guadeloupean Creole French         & 82017         & 0.98254         & 0.00055         &          & 0.00023         &          & 0.00471         \\

gcr         & Guianese Creole French         & 32425         & 0.98852         & 0.00036         &          &          &          & 0.00022         \\

gde         & Gude         & 7901         & 1.0         & 0.0         &          &          &          &          \\

gdg         & Ga'dang         & 7827         & 0.9995         & 0.0         &          &          &          & 0.00022         \\

gdn         & Umanakaina         & 7737         & 1.0         & 0.0         &          &          &          & 0.00022         \\

gdr         & Wipi         & 7880         & 1.0         & 0.0         &          &          &          &          \\

geb         & Kire         & 7822         & 0.9995         & 3e-05         &          &          &          &          \\

gej         & Gen         & 7953         & 0.9985         & 6e-05         &          &          &          &          \\

gfk         & Patpatar         & 7657         & 0.9995         & 0.0         &          &          &          &          \\

ghe         & Southern Ghale         & 7953         & 0.9995         & 0.0         &          &          &          &          \\

ghs         & Guhu-Samane         & 7461         & 0.998         & 3e-05         &          &          &          &          \\

gid         & Gidar         & 7919         & 0.9995         & 0.0         &          &          &          &          \\

gil         & Gilbertese         & 428828         & 0.998         & 8e-05         &          &          &          &          \\

giz         & South Giziga         & 35118         & 0.9965         & 0.00011         &          &          &          &          \\

gjn         & Gonja         & 30289         & 0.997         & 6e-05         &          &          & 0.90476         & 0.00088         \\

gkn         & Gokana         & 96606         & 0.98947         & 0.00022         &          &          &          &          \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 7)}\label{tab:appendix_glot_per_lang_7}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.56\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
gkp         & Guinea Kpelle         & 45287         & 0.54231         & 0.01537         &          &          & 0.92063         & 0.00109         \\

gla         & Scottish Gaelic         & 95320         & 0.99298         & 0.00011         & 0.99951         & 6e-05         & 0.94574         & 0.00022         \\

gle         & Irish         & 274216         & 0.9935         & 0.00017         & 1.0         & 0.0         & 0.95         & 0.00088         \\

glg         & Galician         & 343533         & 0.98495         & 0.00033         & 0.99703         & 0.00011         & 0.98305         & 0.00011         \\

glk         & Gilaki         & 10879         & 0.93362         & 0.00011         &          & 0.00818         &          &          \\

glv         & Manx         & 45473         & 0.997         & 0.00011         &          &          & 1.0         & 0.0         \\

gmv         & Gamo         & 15674         & 0.99701         & 0.00014         &          & 0.00011         &          &          \\

gnb         & Gangte         & 7955         & 0.99296         & 3e-05         &          &          &          & 0.00022         \\

gnd         & Zulgo-Gemzek         & 7873         & 0.998         & 6e-05         &          &          &          &          \\

gng         & Ngangam         & 7833         & 0.999         & 0.0         &          &          &          &          \\

gnn         & Gumatj         & 13043         & 0.9985         & 0.0         &          &          &          & 0.00022         \\

gnw         & Western Bolivian Guaraní         & 17302         & 0.996         & 0.00011         &          &          &          &          \\

goa         & Guro         & 1971         & 0.99286         & 3e-05         &          &          &          & 0.00142         \\

gof         & Gofa         & 7908         & 0.98541         & 0.00022         &          &          &          &          \\

gog         & Gogo         & 8642         & 0.99348         & 8e-05         &          & 0.00062         &          & 0.00011         \\

gom         & Goan Konkani         & 89931         & 0.96933         & 0.00069         &          & 0.00017         &          & 0.00044         \\

gor         & Gorontalo         & 7895         & 0.999         & 3e-05         &          &          &          &          \\

gos         & Gronings         & 5670         & 0.94176         & 6e-05         &          &          &          &          \\

got         & Gothic         & 3857         & 0.99652         & 0.0         &          &          &          &          \\

gqr         & Gor         & 7931         & 0.9975         & 8e-05         &          &          &          &          \\

grc         & Ancient Greek (to 1453)         & 87146         & 0.98889         & 3e-05         &          &          &          & 0.00055         \\

grn         & Guarani         & 62443         & 0.98069         & 8e-05         & 1.0         & 0.0         &          &          \\

grt         & Garo         & 8033         & 0.9985         & 0.0         &          & 6e-05         &          &          \\

gso         & Southwest Gbaya         & 7902         & 0.9995         & 0.0         &          &          &          &          \\

gsw         & Swiss German         & 108513         & 0.95317         & 0.00201         &          & 0.00011         & 0.98333         & 0.00011         \\

gub         & Guajajára         & 30075         & 0.51632         & 0.01438         &          &          &          &          \\

guc         & Wayuu         & 248890         & 0.999         & 6e-05         &          &          & 0.96063         & 0.00055         \\

gud         & Yocoboué Dida         & 7933         & 0.9985         & 6e-05         &          &          &          &          \\

gug         & Paraguayan Guaraní         & 384689         & 0.87191         & 0.00762         &          &          & 0.81967         & 0.0         \\

guh         & Guahibo         & 9114         & 0.95575         & 8e-05         &          &          &          & 0.0012         \\

gui         & Eastern Bolivian Guaraní         & 15213         & 0.99499         & 8e-05         &          &          &          & 0.00153         \\

guj         & Gujarati         & 1018488         & 1.0         & 0.0         & 1.0         & 0.0         & 1.0         & 0.0         \\

guk         & Gumuz         & 7906         & 0.9985         & 0.0         &          &          &          &          \\

gul         & Sea Island Creole English         & 7931         & 0.9985         & 6e-05         &          &          &          &          \\

gum         & Guambiano         & 8925         & 0.95248         & 0.00039         &          &          &          & 0.00011         \\

gun         & Mbyá Guaraní         & 7929         & 0.9985         & 0.0         &          &          &          &          \\

guo         & Guayabero         & 7809         & 1.0         & 0.0         &          &          &          &          \\

guq         & Aché         & 7925         & 1.0         & 0.0         &          &          &          &          \\

gur         & Farefare         & 71300         & 0.996         & 0.00014         &          & 6e-05         &          & 0.00011         \\

guw         & Gun         & 765163         & 0.9975         & 0.00011         &          &          &          & 0.00011         \\

gux         & Gourmanchéma         & 7927         & 0.9975         & 3e-05         &          &          &          & 0.00022         \\

guz         & Gusii         & 7935         & 0.99599         & 6e-05         &          &          &          &          \\

gvc         & Guanano         & 7775         & 0.9995         & 0.0         &          &          &          &          \\

gvf         & Golin         & 7896         & 0.9985         & 0.0         &          &          &          &          \\

gvl         & Gulay         & 7956         & 0.9985         & 3e-05         &          &          &          & 0.00022         \\

gvn         & Kuku-Yalanji         & 8219         & 0.9985         & 6e-05         &          &          &          &          \\

gwi         & Gwichin         & 7845         & 1.0         & 0.0         &          &          &          &          \\

gxx         & Wè Southern         & 24463         & 0.63256         & 0.01293         &          &          &          & 0.00208         \\

gya         & Northwest Gbaya         & 35345         & 0.99499         & 0.00011         &          &          &          &          \\

gym         & Ngäbere         & 272246         & 0.99551         & 0.00017         &          &          &          & 0.00022         \\

gyr         & Guarayu         & 15925         & 0.9985         & 8e-05         &          &          & 0.62745         & 0.0         \\

hae         & Eastern Oromo         & 7951         & 0.99649         & 6e-05         &          &          &          &          \\

hag         & Hanga         & 7659         & 0.9985         & 6e-05         &          &          &          & 0.00044         \\

hak         & Hakka Chinese         & 38023         & 0.99598         & 0.0         &          &          &          &          \\

hat         & Haitian         & 380465         & 0.98213         & 0.00069         & 0.99852         & 0.00017         & 0.90706         & 0.00274         \\

hau         & Hausa         & 401986         & 0.98854         & 0.00041         & 0.95427         & 0.00551         & 0.94488         & 0.0023         \\

hav         & Havu         & 8780         & 0.98434         & 0.00014         &          & 6e-05         &          &          \\

haw         & Hawaiian         & 7859         & 0.99497         & 0.0         &          & 6e-05         & 1.0         & 0.0         \\

hay         & Haya         & 16371         & 0.92727         & 8e-05         &          & 6e-05         &          &          \\

hbo         & Ancient Hebrew         & 102471         & 0.9985         & 8e-05         &          &          &          & 0.00011         \\

hbs         & Serbo-Croatian         & 300000         & 0.99401         & 0.00019         &          &          &          &          \\

hch         & Huichol         & 13394         & 0.9985         & 0.0         &          &          &          &          \\

hdn         & Northern Haida         & 3         &          &          &          &          &          &          \\

heb         & Hebrew         & 2021869         & 0.98328         & 0.00094         & 0.99606         & 0.00045         & 0.99145         & 0.00011         \\

heg         & Helong         & 9068         & 0.999         & 3e-05         &          &          &          &          \\

heh         & Hehe         & 8605         & 0.9955         & 0.00011         &          & 0.00051         &          & 0.00022         \\

her         & Herero         & 154169         & 0.99549         & 6e-05         &          & 6e-05         &          &          \\

hif         & Fiji Hindi         & 17894         & 0.98742         & 0.00017         &          & 0.00034         &          & 0.00077         \\

hig         & Kamwe         & 7900         & 0.999         & 0.0         &          &          &          &          \\

hil         & Hiligaynon         & 1762387         & 0.98665         & 0.00069         &          & 0.00057         & 1.0         & 0.0         \\

hin         & Hindi         & 2227417         & 0.80097         & 0.01342         & 0.67444         & 0.05551         & 0.62         & 0.00832         \\

hix         & Hixkaryána         & 7756         & 1.0         & 0.0         &          &          &          &          \\

hla         & Halia         & 7706         & 0.999         & 3e-05         &          &          &          &          \\

hlt         & Matu Chin         & 7916         & 1.0         & 0.0         &          &          & 0.92982         & 0.0         \\

hmn         & Hmong         & 163469         & 1.0         & 0.0         &          &          &          &          \\
\end{tabular}
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
hmo         & Hiri Motu         & 1029005         & 0.97791         & 0.00113         &          &          &          &          \\

hmr         & Hmar         & 50021         & 0.99449         & 8e-05         &          &          &          &          \\

hne         & Chhattisgarhi         & 60771         & 0.95589         & 0.00017         & 0.90296         & 0.00256         &          & 0.00011         \\

hnj         & Hmong Njua         & 61134         & 0.99552         & 0.00022         &          &          &          &          \\

hnn         & Hanunoo         & 7931         & 0.9995         & 0.0         &          &          &          &          \\

hns         & Caribbean Hindustani         & 9791         & 0.99599         & 6e-05         &          &          & 0.88889         & 0.00033         \\

hoc         & Ho         & 1448         & 0.97035         & 8e-05         &          &          &          &          \\

hop         & Hopi         & 7910         & 1.0         & 0.0         &          &          &          &          \\

hot         & Hote         & 7646         & 1.0         & 0.0         &          &          &          &          \\

hra         & Hrangkhol         & 30908         & 0.9935         & 0.00017         &          &          &          &          \\

hrv         & Croatian         & 1901496         & 0.80685         & 0.01081         & 0.75157         & 0.03272         & 0.58824         & 0.00919         \\

hrx         & Hunsrik         & 46411         & 0.97319         & 0.00041         &          &          &          &          \\

hsb         & Upper Sorbian         & 31517         & 0.98205         & 0.00058         &          &          & 1.0         & 0.0         \\

hsn         & Xiang Chinese         & 4         &          &          &          &          &          &          \\

hto         & Minica Huitoto         & 7926         & 0.9995         & 3e-05         &          &          &          &          \\

hub         & Huambisa         & 15262         & 0.9985         & 6e-05         &          &          &          & 0.00033         \\

hui         & Huli         & 7838         & 0.9995         & 0.0         &          &          &          & 0.00011         \\

hun         & Hungarian         & 4361329         & 0.9726         & 0.00138         & 1.0         & 0.0         & 0.82192         & 0.00285         \\

hus         & Huastec         & 42824         & 0.98231         & 0.00019         &          &          & 0.97814         & 0.00044         \\

huu         & Murui Huitoto         & 7704         & 1.0         & 0.0         &          &          & 0.98305         & 0.0         \\

huv         & San Mateo Del Mar Huave         & 10600         & 0.998         & 0.0         &          &          &          & 0.00011         \\

hvn         & Sabu         & 7902         & 0.9995         & 0.0         &          &          &          &          \\

hwc         & Hawai'i Creole English         & 17681         & 0.85699         & 0.00283         &          &          &          & 0.00011         \\

hye         & Armenian         & 1425068         & 0.9985         & 6e-05         & 1.0         & 0.0         & 1.0         & 0.0         \\

hyw         & Western Armenian         & 679292         & 0.9995         & 3e-05         &          &          &          &          \\

ian         & Iatmul         & 7674         & 0.999         & 3e-05         &          &          &          &          \\

iba         & Iban         & 210100         & 0.9995         & 0.0         &          &          &          &          \\

ibg         & Ibanag         & 117204         & 0.997         & 8e-05         &          &          &          & 0.00033         \\

ibo         & Igbo         & 537005         & 0.99402         & 0.00025         & 0.99951         & 6e-05         & 0.98718         & 0.00022         \\

icr         & Islander Creole English         & 7849         & 0.99699         & 0.0         &          &          &          &          \\

ido         & Ido         & 40359         & 0.97836         & 0.00041         &          & 6e-05         & 0.95         & 0.00011         \\

idu         & Idoma         & 74684         & 0.97688         & 0.0005         &          &          & 0.0         & 0.00011         \\

ifa         & Amganad Ifugao         & 30672         & 0.98516         & 0.00072         &          &          &          &          \\

ifb         & Batad Ifugao         & 7913         & 0.98637         & 0.00011         &          & 6e-05         &          &          \\

ife         & Ifè         & 7870         & 0.9995         & 0.0         &          & 6e-05         &          & 0.00011         \\

ifk         & Tuwali Ifugao         & 7699         & 0.99397         & 3e-05         &          &          &          &          \\

ifu         & Mayoyao Ifugao         & 7819         & 0.999         & 0.0         &          & 6e-05         &          & 0.00022         \\

ify         & Keley-I Kallahan         & 29643         & 0.99552         & 0.00022         &          &          &          &          \\

ige         & Igede         & 76711         & 0.9995         & 0.0         &          &          &          & 0.00022         \\

ign         & Ignaciano         & 15364         & 0.9995         & 3e-05         &          &          &          &          \\

igs         & Interglossa         & 32         &          &          &          &          &          &          \\

iii         & Sichuan Yi         & 60         &          &          &          &          &          &          \\

ijc         & Izon         & 3785         & 0.60347         & 0.00069         &          &          &          & 0.00022         \\

ike         & Eastern Canadian Inuktitut         & 30996         & 0.999         & 3e-05         &          &          & 0.96842         & 0.00033         \\

ikk         & Ika         & 7953         & 0.9995         & 0.0         &          &          &          &          \\

ikw         & Ikwere         & 7934         & 0.999         & 0.0         &          &          &          &          \\

ilb         & Ila         & 6805         & 0.99094         & 6e-05         &          &          &          &          \\

ile         & Interlingue         & 17750         & 0.96945         & 0.00033         &          & 6e-05         &          & 0.00011         \\

ilo         & Iloko         & 2917828         & 0.9828         & 0.00096         & 0.99951         & 6e-05         & 0.90625         & 0.00131         \\

imo         & Imbongu         & 7720         & 0.998         & 6e-05         &          &          &          &          \\

ina         & Interlingua         & 58339         & 0.97512         & 0.00083         &          & 6e-05         & 0.84892         & 0.00219         \\

inb         & Inga         & 8000         & 0.9995         & 0.0         &          &          &          & 0.00153         \\

ind         & Indonesian         & 2835053         & 0.8254         & 0.01117         & 0.91929         & 0.00983         & 0.72         & 0.00405         \\

ino         & Inoke-Yate         & 7474         & 0.9995         & 0.0         &          &          &          & 0.00044         \\

iou         & Tuma-Irumu         & 12564         & 0.9985         & 0.0         &          &          &          &          \\

ipi         & Ipili         & 6181         & 0.99944         & 0.0         &          &          &          &          \\

iqw         & Ikwo         & 7943         & 0.98849         & 0.0003         &          &          &          &          \\

iri         & Rigwe         & 7948         & 1.0         & 0.0         &          &          &          &          \\

irk         & Iraqw         & 7936         & 0.9985         & 0.0         &          &          &          &          \\

iry         & Iraya         & 7904         & 0.999         & 3e-05         &          &          &          &          \\

isd         & Isnag         & 7892         & 0.999         & 0.0         &          &          &          &          \\

ish         & Esan         & 111255         & 0.97726         & 0.00033         &          &          &          & 0.00011         \\

isl         & Icelandic         & 150748         & 0.9955         & 0.00011         & 0.99901         & 0.00011         & 0.9916         & 0.00011         \\

iso         & Isoko         & 656673         & 0.995         & 0.00017         &          &          &          & 0.00022         \\

ita         & Italian         & 2485451         & 0.91225         & 0.00523         & 0.99803         & 0.00017         & 0.78947         & 0.00339         \\

its         & Isekiri         & 11791         & 0.70713         & 0.00267         &          &          &          &          \\

itv         & Itawit         & 7928         & 0.9975         & 3e-05         &          &          &          &          \\

ium         & Iu Mien         & 54967         & 1.0         & 0.0         &          &          &          & 0.00099         \\

ivb         & Ibatan         & 7894         & 0.9975         & 0.00011         &          &          &          &          \\

ivv         & Ivatan         & 7895         & 0.9975         & 3e-05         &          &          &          &          \\

iws         & Sepik Iwam         & 7956         & 1.0         & 0.0         &          &          &          &          \\

ixl         & Ixil         & 24719         & 0.9985         & 3e-05         &          &          &          &          \\

izh         & Ingrian         & 21         &          &          &          &          &          &          \\

izr         & Izere         & 7945         & 0.998         & 8e-05         &          & 6e-05         &          &          \\

izz         & Izii         & 7947         & 0.98445         & 0.00033         &          &          &          & 0.00011         \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 9)}\label{tab:appendix_glot_per_lang_9}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
jac         & Popti'         & 8027         & 0.998         & 0.0         &          &          &          & 0.00011         \\

jae         & Yabem         & 7624         & 1.0         & 0.0         &          &          &          &          \\

jam         & Jamaican Creole English         & 23393         & 0.99299         & 0.00014         &          & 6e-05         &          &          \\

jav         & Javanese         & 233182         & 0.98066         & 0.00077         & 0.98346         & 0.00187         & 0.97581         & 0.00044         \\

jbo         & Lojban         & 16508         & 0.99347         & 6e-05         &          &          &          & 0.00099         \\

jbu         & Jukun Takum         & 7940         & 0.99599         & 6e-05         &          &          &          & 0.00044         \\

jdt         & Judeo-Tat         & 9         &          &          &          &          &          &          \\

jic         & Tol         & 7907         & 0.9995         & 0.0         &          &          &          &          \\

jiv         & Shuar         & 17084         & 0.80832         & 0.00165         &          &          & 0.48387         & 0.01379         \\

jmc         & Machame         & 7957         & 0.9975         & 8e-05         &          & 0.00017         &          &          \\

jmx         & Western Juxtlahuaca Mixtec         & 234         & 0.13636         & 3e-05         &          &          &          & 0.00066         \\

jpa         & Jewish Palestinian Aramaic         & 17         &          &          &          &          &          &          \\

jpn         & Japanese         & 2236956         & 0.98375         & 0.00088         & 1.0         & 0.0         & 0.71498         & 0.01292         \\

jra         & Jarai         & 7944         & 0.9995         & 0.0         &          &          &          &          \\

jvn         & Caribbean Javanese         & 7750         & 0.99448         & 3e-05         &          &          &          &          \\

kaa         & Kara-Kalpak         & 53472         & 0.99298         & 0.00011         &          &          & 0.96667         & 0.00022         \\

kab         & Kabyle         & 704680         & 0.83958         & 0.00572         & 0.85967         & 0.01221         &          & 0.00613         \\

kac         & Kachin         & 213841         & 0.99651         & 0.00014         & 1.0         & 0.0         &          & 0.00011         \\

kal         & Kalaallisut         & 248414         & 0.996         & 0.00011         &          &          & 0.98305         & 0.0         \\

kam         & Kamba (Kenya)         & 359666         & 0.995         & 0.00017         & 0.92406         & 6e-05         &          &          \\

kan         & Kannada         & 733181         & 0.98377         & 0.00091         & 1.0         & 0.0         & 1.0         & 0.0         \\

kao         & Xaasongaxango         & 7909         & 0.9985         & 6e-05         &          &          &          & 0.00033         \\

kap         & Bezhta         & 912         & 0.99259         & 0.0         &          &          &          &          \\

kaq         & Capanahua         & 7924         & 1.0         & 0.0         &          &          &          & 0.00996         \\

kas         & Kashmiri         & 12946         & 0.98941         & 6e-05         & 0.97674         & 0.0         &          &          \\

kat         & Georgian         & 734914         & 0.9975         & 0.00011         & 1.0         & 0.0         & 1.0         & 0.0         \\

kaz         & Kazakh         & 386828         & 0.99452         & 0.00028         & 0.99951         & 0.0         & 0.96721         & 0.00033         \\

kbc         & Kadiwéu         & 7861         & 0.9995         & 3e-05         &          &          &          &          \\

kbd         & Kabardian         & 54247         & 0.99602         & 0.00022         &          &          & 0.87692         & 0.00175         \\

kbh         & Camsá         & 7884         & 1.0         & 0.0         &          &          &          &          \\

kbm         & Iwal         & 7796         & 0.9995         & 3e-05         &          &          &          &          \\

kbp         & Kabiyè         & 234402         & 0.9945         & 0.00017         & 0.99901         & 6e-05         & 0.85714         & 0.00219         \\

kbq         & Kamano         & 10526         & 0.9995         & 0.0         &          &          &          & 0.00011         \\

kbr         & Kafa         & 7459         & 0.9995         & 3e-05         &          &          & 0.99174         & 0.00011         \\

kck         & Kalanga         & 23763         & 0.93843         & 0.0         &          &          &          & 0.00033         \\

kdc         & Kutu         & 7929         & 0.97477         & 0.00044         &          &          &          & 0.00011         \\

kde         & Makonde         & 18823         & 0.99649         & 6e-05         &          & 0.00034         & 0.59813         & 0.0         \\

kdh         & Tem         & 1071         & 0.99408         & 0.0         &          &          & 0.77551         & 0.0         \\

kdi         & Kumam         & 7938         & 0.9965         & 0.00011         &          &          &          & 0.00022         \\

kdj         & Karamojong         & 7928         & 0.99699         & 3e-05         &          &          &          & 0.00011         \\

kdl         & Tsikimba         & 7901         & 0.996         & 8e-05         &          &          &          &          \\

kea         & Kabuverdianu         & 147918         & 0.9449         & 0.00226         & 0.95238         & 0.0         & 0.72727         & 0.00109         \\

kei         & Kei         & 297         & 0.95556         & 0.0         &          & 6e-05         &          & 0.00657         \\

kek         & Kekchí         & 203758         & 0.99701         & 0.00014         &          &          & 0.97521         & 0.00033         \\

ken         & Kenyang         & 7933         & 0.999         & 0.0         &          &          &          &          \\

ket         & Ket         & 20         &          &          &          &          &          &          \\

kew         & West Kewa         & 9393         & 0.99198         & 0.00017         &          &          &          &          \\

kex         & Kukna         & 873         & 0.97143         & 0.0         &          &          &          &          \\

kez         & Kukele         & 7935         & 1.0         & 0.0         &          &          &          &          \\

kff         & Koya         & 7934         & 0.999         & 0.0         &          &          &          &          \\

kgf         & Kube         & 10398         & 1.0         & 0.0         &          &          &          &          \\

kgk         & Kaiwá         & 7725         & 0.9985         & 8e-05         &          &          &          & 0.00011         \\

kgp         & Kaingang         & 9799         & 0.9995         & 0.0         &          &          &          &          \\

kha         & Khasi         & 36201         & 0.98589         & 0.00017         &          & 0.00011         & 0.97521         & 0.00022         \\

khk         & Halh Mongolian         & 176464         & 0.9965         & 8e-05         & 1.0         & 0.0         & 0.98462         & 0.00011         \\

khm         & Khmer         & 86506         & 0.999         & 6e-05         & 0.99951         & 0.0         & 1.0         & 0.0         \\

khs         & Kasua         & 7848         & 0.9985         & 8e-05         &          &          &          & 0.00033         \\

khy         & Kele (Democratic Republic of Congo)         & 7911         & 0.9975         & 3e-05         &          & 6e-05         &          & 0.00011         \\

khz         & Keapara         & 7929         & 0.997         & 8e-05         &          &          &          &          \\

kia         & Kim         & 30712         & 0.99499         & 8e-05         &          &          &          &          \\

kik         & Kikuyu         & 519523         & 0.98863         & 0.00063         & 0.96562         & 0.00403         &          & 0.00022         \\

kin         & Kinyarwanda         & 1575481         & 0.96376         & 0.0016         & 0.91471         & 0.00034         & 0.76336         & 0.0023         \\

kir         & Kirghiz         & 740492         & 0.98714         & 0.00066         & 1.0         & 0.0         & 0.94488         & 0.00077         \\

kiu         & Kirmanjki (individual language)         & 6         &          &          &          &          &          &          \\

kix         & Khiamniungan Naga         & 7935         & 1.0         & 0.0         &          &          &          &          \\

kjb         & Q'anjob'al         & 30505         & 0.996         & 0.00011         &          &          &          &          \\

kje         & Kisar         & 7827         & 0.998         & 3e-05         &          &          &          &          \\

kjh         & Khakas         & 43856         & 0.88244         & 0.00322         &          &          & 0.83099         & 0.00252         \\

kjs         & East Kewa         & 7917         & 0.99301         & 0.00025         &          &          &          & 0.00011         \\

kkc         & Odoodee         & 5179         & 0.99933         & 0.0         &          &          &          &          \\

kki         & Kagulu         & 7957         & 0.99102         & 0.0003         &          &          &          & 0.00077         \\

kkj         & Kako         & 7920         & 0.999         & 0.0         &          &          &          & 0.00044         \\

kkl         & Kosarek Yale         & 3524         & 0.99907         & 0.0         &          &          &          &          \\

klj         & Khalaj         & 20         &          &          &          &          &          &          \\

kln         & Kalenjin         & 4550         & 0.99782         & 0.0         &          &          &          &          \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 10)}\label{tab:appendix_glot_per_lang_10}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
klt         & Nukna         & 752         & 0.99567         & 3e-05         &          &          &          &          \\

klv         & Maskelynes         & 7892         & 0.999         & 3e-05         &          &          &          &          \\

kma         & Konni         & 7936         & 0.999         & 6e-05         &          &          &          &          \\

kmb         & Kimbundu         & 385054         & 0.98706         & 0.0005         & 0.96321         & 0.00415         & 0.99194         & 0.00011         \\

kmg         & Kâte         & 6156         & 1.0         & 0.0         &          &          &          &          \\

kmh         & Kalam         & 15160         & 0.999         & 3e-05         &          &          &          &          \\

kmk         & Limos Kalinga         & 7902         & 0.999         & 3e-05         &          &          &          &          \\

kmm         & Kom (India)         & 30098         & 0.99253         & 0.0003         &          &          &          &          \\

kmo         & Kwoma         & 7848         & 0.9995         & 3e-05         &          &          &          &          \\

kmr         & Northern Kurdish         & 262682         & 0.999         & 3e-05         & 0.99901         & 0.0         & 0.66667         & 0.00646         \\

kms         & Kamasau         & 7838         & 1.0         & 0.0         &          &          &          & 0.00011         \\

kmu         & Kanite         & 7543         & 1.0         & 0.0         &          &          &          & 0.00044         \\

knc         & Central Kanuri         & 16253         & 0.99498         & 3e-05         & 0.8634         & 0.00153         & 0.9635         & 0.00044         \\

kne         & Kankanaey         & 7675         & 0.997         & 8e-05         &          &          &          &          \\

knf         & Mankanya         & 9446         & 0.9985         & 0.0         &          &          &          &          \\

kng         & Koongo         & 7934         & 0.99497         & 0.0         &          &          & 0.0         & 0.00033         \\

knj         & Western Kanjobal         & 7919         & 0.99699         & 3e-05         &          &          &          & 0.00022         \\

knk         & Kuranko         & 7863         & 0.998         & 3e-05         &          & 6e-05         &          &          \\

kno         & Kono (Sierra Leone)         & 7827         & 0.9995         & 0.0         &          &          &          &          \\

knv         & Tabo         & 15492         & 0.9995         & 3e-05         &          &          &          & 0.00131         \\

knx         & Kendayan         & 426         & 0.95238         & 6e-05         &          &          &          &          \\

kny         & Kanyok         & 4209         & 0.99619         & 3e-05         &          &          &          &          \\

kog         & Cogui         & 7874         & 0.9995         & 0.0         &          &          &          & 0.00131         \\

koi         & Komi-Permyak         & 10043         & 0.98942         & 8e-05         &          &          & 0.95082         & 0.00055         \\

kom         & Komi         & 10000         & 0.98939         & 0.0         &          &          &          &          \\

kon         & Kongo         & 885632         & 0.999         & 0.0         & 0.99802         & 0.0         &          &          \\

koo         & Konzo         & 208525         & 0.99354         & 0.00033         &          & 0.00017         & 0.79389         & 0.00011         \\

kor         & Korean         & 1736401         & 0.99701         & 0.00017         & 1.0         & 0.0         & 0.94488         & 0.00077         \\

kos         & Kosraean         & 87905         & 0.99501         & 0.00019         &          &          &          &          \\

kpf         & Komba         & 7855         & 0.998         & 3e-05         &          &          &          & 0.00022         \\

kpg         & Kapingamarangi         & 30071         & 0.9955         & 0.00011         &          &          &          &          \\

kpj         & Karajá         & 7642         & 0.9995         & 0.0         &          &          &          &          \\

kpr         & Korafe-Yegha         & 7634         & 0.9995         & 3e-05         &          &          &          &          \\

kpv         & Komi-Zyrian         & 9672         & 0.99699         & 0.0         &          &          &          & 0.00011         \\

kpw         & Kobon         & 7722         & 1.0         & 0.0         &          &          &          &          \\

kpx         & Mountain Koiali         & 7794         & 0.9995         & 0.0         &          &          &          &          \\

kpz         & Kupsabiny         & 7945         & 0.9975         & 8e-05         &          &          &          & 0.00044         \\

kqc         & Doromu-Koki         & 5185         & 0.99873         & 0.0         &          &          &          &          \\

kqe         & Kalagan         & 7872         & 0.99298         & 0.00011         &          &          &          &          \\

kqf         & Kakabai         & 654         & 0.99487         & 0.0         &          &          &          &          \\

kql         & Kyenele         & 667         & 0.99         & 0.0         &          &          &          &          \\

kqn         & Kaonde         & 506556         & 0.99701         & 0.00014         &          & 0.00011         & 1.0         & 0.0         \\

kqo         & Eastern Krahn         & 7891         & 1.0         & 0.0         &          &          &          &          \\

kqp         & Kimré         & 7916         & 1.0         & 0.0         &          &          &          & 0.00022         \\

kqs         & Northern Kissi         & 7926         & 0.9985         & 3e-05         &          &          & 0.20896         & 0.0         \\

kqw         & Kandas         & 3093         & 0.99782         & 6e-05         &          &          &          &          \\

kqy         & Koorete         & 7827         & 0.9995         & 0.0         &          &          &          &          \\

krc         & Karachay-Balkar         & 19397         & 0.98844         & 0.00017         &          &          &          & 0.00022         \\

kri         & Krio         & 200310         & 0.96654         & 0.00138         &          &          & 0.96875         & 0.0         \\

krj         & Kinaray-A         & 7942         & 0.98376         & 3e-05         &          &          &          &          \\

krl         & Karelian         & 194         & 0.57895         & 3e-05         &          &          & 0.0875         & 0.0         \\

kru         & Kurukh         & 7898         & 0.9995         & 0.0         &          &          &          &          \\

ksb         & Shambala         & 7920         & 0.99549         & 8e-05         &          &          &          &          \\

ksc         & Southern Kalinga         & 7833         & 0.999         & 3e-05         &          &          &          &          \\

ksd         & Kuanua         & 7947         & 0.99649         & 6e-05         &          &          &          &          \\

ksf         & Bafia         & 8272         & 0.99548         & 0.0         &          & 6e-05         &          & 0.00066         \\

ksh         & Kölsch         & 10080         & 0.96923         & 0.00014         &          & 6e-05         &          & 0.00022         \\

ksj         & Uare         & 4199         & 0.9992         & 0.0         &          &          &          &          \\

ksp         & Kaba         & 4842         & 0.99735         & 6e-05         &          &          &          &          \\

ksr         & Borong         & 9572         & 0.9995         & 3e-05         &          &          &          & 0.00033         \\

kss         & Southern Kisi         & 180188         & 0.9985         & 6e-05         &          & 6e-05         &          & 0.00241         \\

ksw         & S'gaw Karen         & 149668         & 1.0         & 0.0         &          &          &          & 0.00033         \\

ktb         & Kambaata         & 7788         & 0.9965         & 8e-05         &          &          &          &          \\

ktj         & Plapo Krumen         & 7841         & 0.9985         & 6e-05         &          &          &          &          \\

ktm         & Kurti         & 2425         & 0.98947         & 0.00014         &          &          &          &          \\

kto         & Kuot         & 7810         & 0.9995         & 3e-05         &          &          &          &          \\

ktu         & Kituba (Democratic Republic of Congo)         & 18217         & 0.99448         & 6e-05         &          & 6e-05         & 0.79322         & 0.00635         \\

kua         & Kuanyama         & 473208         & 0.93245         & 0.00358         &          & 0.0004         &          & 0.00022         \\

kub         & Kutep         & 7926         & 0.999         & 3e-05         &          &          &          &          \\

kud         & 'Auhelawa         & 7895         & 0.997         & 8e-05         &          &          &          & 0.00011         \\

kue         & Kuman (Papua New Guinea)         & 7942         & 0.9995         & 3e-05         &          &          &          &          \\

kuj         & Kuria         & 7933         & 0.9995         & 0.0         &          &          &          & 0.00022         \\

kum         & Kumyk         & 10568         & 0.99548         & 3e-05         &          &          &          & 0.00022         \\

kup         & Kunimaipa         & 7530         & 1.0         & 0.0         &          &          &          &          \\

kus         & Kusaal         & 7926         & 0.998         & 3e-05         &          &          &          & 0.00109         \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 11)}\label{tab:appendix_glot_per_lang_11}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.56\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
kvj         & Psikye         & 7908         & 1.0         & 0.0         &          &          &          &          \\

kvn         & Border Kuna         & 7926         & 1.0         & 0.0         &          &          &          &          \\

kwd         & Kwaio         & 7876         & 0.9995         & 3e-05         &          &          &          &          \\

kwf         & Kwara'ae         & 9038         & 0.9975         & 3e-05         &          &          &          &          \\

kwi         & Awa-Cuaiquer         & 7920         & 0.999         & 0.0         &          & 6e-05         & 0.84716         & 0.0         \\

kwj         & Kwanga         & 7936         & 1.0         & 0.0         &          &          &          &          \\

kwn         & Kwangali         & 304624         & 0.99552         & 0.00022         &          & 6e-05         &          & 0.00022         \\

kwy         & San Salvador Kongo         & 471082         & 0.99352         & 0.00028         &          & 0.0004         &          & 0.00022         \\

kxc         & Konso         & 7905         & 0.9985         & 0.0         &          &          &          &          \\

kxm         & Northern Khmer         & 7912         & 1.0         & 0.0         &          &          &          &          \\

kxw         & Konai         & 7887         & 1.0         & 0.0         &          &          &          &          \\

kyc         & Kyaka         & 7891         & 0.998         & 8e-05         &          &          &          &          \\

kyf         & Kouya         & 7797         & 0.9995         & 3e-05         &          &          &          &          \\

kyg         & Keyagana         & 9517         & 0.999         & 6e-05         &          &          &          &          \\

kyq         & Kenga         & 7902         & 1.0         & 0.0         &          &          &          & 0.00022         \\

kyu         & Western Kayah         & 7907         & 0.9995         & 0.0         &          &          &          &          \\

kyz         & Kayabí         & 7550         & 1.0         & 0.0         &          &          &          &          \\

kze         & Kosena         & 7704         & 0.9965         & 0.00011         &          &          &          &          \\

kzf         & Da'a Kaili         & 6792         & 0.99649         & 6e-05         &          &          &          &          \\

kzj         & Coastal Kadazan         & 6159         & 0.95996         & 0.00047         &          &          &          & 0.00033         \\

kzn         & Kokola         & 2619         & 0.82961         & 3e-05         &          &          &          & 0.00011         \\

laa         & Southern Subanen         & 10         &          &          &          &          &          &          \\

lac         & Lacandon         & 7923         & 0.999         & 3e-05         &          &          &          &          \\

lad         & Ladino         & 11721         & 0.96319         & 0.0         &          &          & 0.90598         & 0.00044         \\

lai         & Lambya         & 7869         & 0.99548         & 3e-05         &          &          &          &          \\

laj         & Lango (Uganda)         & 7941         & 0.99549         & 6e-05         &          &          &          & 0.00011         \\

lam         & Lamba         & 38968         & 0.98941         & 6e-05         &          & 0.00023         &          &          \\

lao         & Lao         & 26289         & 0.9995         & 0.0         & 1.0         & 0.0         & 1.0         & 0.0         \\

las         & Lama (Togo)         & 7903         & 0.9995         & 0.0         &          &          &          &          \\

lat         & Latin         & 217775         & 0.97705         & 0.00069         &          &          & 0.975         & 0.00011         \\

lav         & Latvian         & 345532         & 0.99551         & 0.00019         &          &          &          &          \\

lbb         & Label         & 667         & 1.0         & 0.0         &          &          &          &          \\

lbe         & Lak         & 218         & 0.98462         & 0.0         &          &          &          & 0.00044         \\

lbj         & Ladakhi         & 7163         & 1.0         & 0.0         &          & 0.00017         &          &          \\

lbk         & Central Bontok         & 9400         & 0.996         & 0.00014         &          &          &          &          \\

lch         & Luchazi         & 236         & 0.64286         & 0.0         &          & 0.00114         &          & 0.00011         \\

lcm         & Tungag         & 9544         & 0.99599         & 6e-05         &          &          &          &          \\

ldi         & Laari         & 61299         & 0.9935         & 0.00017         &          & 6e-05         &          &          \\

ldn         & Láadan         & 144         & 0.97872         & 0.0         &          &          &          &          \\

lea         & Lega-Shabunda         & 3823         & 0.9907         & 6e-05         &          & 0.00011         &          & 0.00011         \\

led         & Lendu         & 4500         & 0.99485         & 8e-05         &          &          &          & 0.00022         \\

lee         & Lyélé         & 7873         & 0.999         & 3e-05         &          & 6e-05         &          &          \\

lef         & Lelemi         & 7901         & 0.998         & 0.0         &          &          &          &          \\

leh         & Lenje         & 60420         & 0.99249         & 0.00017         &          & 0.00011         &          & 0.00011         \\

lem         & Nomaande         & 7917         & 0.9995         & 3e-05         &          &          &          &          \\

leu         & Kara (Papua New Guinea)         & 7869         & 0.9995         & 0.0         &          &          &          &          \\

lew         & Ledo Kaili         & 7859         & 0.997         & 8e-05         &          &          &          &          \\

lex         & Luang         & 9630         & 0.9995         & 0.0         &          &          &          &          \\

lez         & Lezghian         & 421         & 0.98305         & 3e-05         &          &          &          &          \\

lfn         & Lingua Franca Nova         & 22272         & 0.97358         & 0.00028         &          &          &          & 0.00011         \\

lgm         & Lega-Mwenga         & 7945         & 0.99551         & 0.00017         &          &          &          &          \\

lhi         & Lahu Shi         & 7872         & 1.0         & 0.0         &          &          &          & 0.00022         \\

lhm         & Lhomi         & 7812         & 0.9995         & 0.0         &          &          &          &          \\

lhu         & Lahu         & 73972         & 1.0         & 0.0         &          &          &          &          \\

lia         & West-Central Limba         & 7904         & 1.0         & 0.0         &          &          & 0.94643         & 0.0         \\

lid         & Nyindrou         & 9513         & 1.0         & 0.0         &          &          &          & 0.00011         \\

lif         & Limbu         & 15688         & 1.0         & 0.0         &          &          &          &          \\

lij         & Ligurian         & 36632         & 0.97681         & 0.00041         & 0.99901         & 6e-05         & 0.49785         & 0.0127         \\

lim         & Limburgan         & 141486         & 0.96436         & 0.00127         & 0.99253         & 0.0         &          & 0.00011         \\

lin         & Lingala         & 1856585         & 0.98325         & 0.00088         & 0.99901         & 0.00011         & 0.99145         & 0.00022         \\

lip         & Sekpele         & 7899         & 0.9995         & 0.0         &          &          &          &          \\

lir         & Liberian English         & 24782         & 0.53173         & 0.01958         &          &          &          &          \\

lit         & Lithuanian         & 2813062         & 0.97971         & 0.00085         & 0.99951         & 0.0         & 0.9375         & 0.00088         \\

liv         & Liv         & 33         &          &          &          &          &          &          \\

ljp         & Lampung Api         & 7900         & 0.99448         & 3e-05         &          &          &          &          \\

lkt         & Lakota         & 22         &          &          &          &          &          &          \\

llb         & Lolo         & 30215         & 0.98327         & 0.00091         &          & 0.00023         &          & 0.00011         \\

lld         & Ladin         & 1049         & 0.9589         & 0.0         &          &          & 0.53465         & 0.00153         \\

lln         & Lele (Chad)         & 2151         & 0.90074         & 6e-05         &          & 6e-05         &          & 0.0012         \\

lmk         & Lamkang         & 7953         & 0.998         & 3e-05         &          &          &          & 0.00011         \\

lmo         & Lombard         & 62982         & 0.97         & 0.00083         & 0.99554         & 0.00011         &          & 0.00919         \\

lmp         & Limbum         & 7927         & 0.999         & 3e-05         &          &          &          &          \\

lob         & Lobi         & 7937         & 0.999         & 0.0         &          &          & 0.92857         & 0.00022         \\

loe         & Saluan         & 137         & 0.86667         & 0.0         &          &          &          &          \\

log         & Logo         & 7844         & 1.0         & 0.0         &          &          &          &          \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 12)}\label{tab:appendix_glot_per_lang_12}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
lol         & Mongo         & 7934         & 0.997         & 0.00011         &          &          &          &          \\

lom         & Loma (Liberia)         & 8918         & 0.96124         & 0.00014         &          &          &          &          \\

loq         & Lobala         & 3745         & 0.99573         & 3e-05         &          &          &          &          \\

lou         & Louisiana Creole         & 22         &          &          &          &          &          &          \\

loz         & Lozi         & 961751         & 0.99303         & 0.00033         &          & 0.00011         & 0.84892         & 0.0         \\

lsi         & Lashi         & 7897         & 0.9995         & 0.0         &          &          &          &          \\

lsm         & Saamia         & 7940         & 0.9985         & 3e-05         &          & 6e-05         &          & 0.00077         \\

ltg         & Latgalian         & 14697         & 0.97178         & 6e-05         & 0.99653         & 0.0         &          &          \\

ltz         & Luxembourgish         & 133586         & 0.98798         & 0.00028         & 0.99951         & 0.0         & 0.98305         & 0.0         \\

lua         & Luba-Lulua         & 1138848         & 0.99353         & 0.0003         & 0.99653         & 6e-05         & 0.71186         & 0.00175         \\

lub         & Luba-Katanga         & 651814         & 0.99552         & 0.00025         &          &          &          & 0.00285         \\

lue         & Luvale         & 598110         & 0.998         & 8e-05         &          & 0.00074         & 0.99145         & 0.0         \\

lug         & Ganda         & 297207         & 0.98406         & 0.00055         & 0.99653         & 0.0         & 0.9589         & 0.00066         \\

lun         & Lunda         & 394555         & 0.9985         & 3e-05         &          & 0.00023         & 0.81752         & 0.00033         \\

luo         & Luo (Kenya and Tanzania)         & 562230         & 0.99155         & 0.00041         & 1.0         & 0.0         &          & 0.00088         \\

lus         & Lushai         & 568212         & 0.99301         & 0.00025         & 0.99653         & 6e-05         & 0.93548         & 0.00088         \\

lut         & Lushootseed         & 59         & 1.0         & 0.0         &          &          &          &          \\

lvs         & Standard Latvian         & 3176411         & 0.96455         & 0.00182         & 0.99655         & 0.00034         & 0.94118         & 0.00164         \\

lwo         & Luwo         & 7810         & 0.999         & 3e-05         &          &          &          &          \\

lww         & Lewo         & 7830         & 0.999         & 6e-05         &          &          &          &          \\

lzh         & Literary Chinese         & 17606         & 0.95639         & 0.00014         &          &          &          &          \\

lzz         & Laz         & 75         & 0.125         & 3e-05         &          &          &          &          \\

maa         & San Jerónimo Tecóatl Mazatec         & 23769         & 0.9995         & 0.0         &          &          &          &          \\

mad         & Madurese         & 8060         & 0.9985         & 6e-05         &          & 0.00028         & 0.92174         & 0.0         \\

maf         & Mafa         & 7943         & 0.998         & 3e-05         &          &          &          &          \\

mag         & Magahi         & 6208         & 0.96204         & 3e-05         & 0.95459         & 0.00136         & 0.75385         & 0.00044         \\

mah         & Marshallese         & 532466         & 0.99651         & 0.00019         &          &          & 0.96063         & 0.00055         \\

mai         & Maithili         & 32796         & 0.95805         & 0.00017         & 0.97366         & 6e-05         & 0.83099         & 0.0         \\

maj         & Jalapa De Díaz Mazatec         & 7883         & 0.999         & 3e-05         &          &          &          &          \\

mak         & Makasar         & 7860         & 0.9985         & 0.0         &          &          &          &          \\

mal         & Malayalam         & 737267         & 1.0         & 0.0         & 1.0         & 0.0         & 1.0         & 0.0         \\

mam         & Mam         & 244791         & 0.99601         & 0.00017         &          &          & 0.93913         & 0.00022         \\

maq         & Chiquihuitlán Mazatec         & 7930         & 0.999         & 3e-05         &          &          &          &          \\

mar         & Marathi         & 1382828         & 0.9896         & 0.00055         & 1.0         & 0.0         & 0.99174         & 0.00011         \\

mas         & Masai         & 31306         & 0.999         & 0.0         &          &          &          & 0.00055         \\

mau         & Huautla Mazatec         & 197845         & 0.9985         & 6e-05         &          &          &          & 0.00372         \\

mav         & Sateré-Mawé         & 15290         & 0.85929         & 0.00171         &          &          &          & 0.0023         \\

maw         & Mampruli         & 7890         & 0.999         & 6e-05         &          &          &          & 0.00296         \\

max         & North Moluccan Malay         & 427         & 0.9011         & 0.0         &          &          &          &          \\

maz         & Central Mazahua         & 9655         & 0.93082         & 0.00055         &          &          & 0.83582         & 0.00186         \\

mbb         & Western Bukidnon Manobo         & 7852         & 0.9985         & 3e-05         &          &          &          &          \\

mbc         & Macushi         & 9275         & 0.92423         & 0.00022         &          & 6e-05         &          & 0.00022         \\

mbd         & Dibabawon Manobo         & 7818         & 0.9945         & 0.00014         &          &          &          &          \\

mbf         & Baba Malay         & 7930         & 0.99449         & 8e-05         &          & 6e-05         &          &          \\

mbh         & Mangseng         & 7897         & 0.9995         & 3e-05         &          &          &          &          \\

mbi         & Ilianen Manobo         & 7894         & 0.9985         & 6e-05         &          &          &          &          \\

mbj         & Nadëb         & 7842         & 1.0         & 0.0         &          &          &          &          \\

mbl         & Maxakalí         & 7908         & 1.0         & 0.0         &          &          &          &          \\

mbs         & Sarangani Manobo         & 9330         & 1.0         & 0.0         &          &          &          &          \\

mbt         & Matigsalug Manobo         & 7888         & 0.9995         & 3e-05         &          &          &          & 0.00044         \\

mca         & Maca         & 7939         & 1.0         & 0.0         &          &          &          &          \\

mcb         & Machiguenga         & 7743         & 0.999         & 3e-05         &          &          &          & 0.00033         \\

mcd         & Sharanahua         & 7472         & 0.9995         & 3e-05         &          &          & 0.97521         & 0.00022         \\

mcf         & Matsés         & 7847         & 1.0         & 0.0         &          &          & 1.0         & 0.0         \\

mck         & Mbunda         & 157207         & 0.99451         & 0.00022         &          & 0.00119         &          & 0.00788         \\

mcn         & Masana         & 30987         & 0.99651         & 0.00014         &          & 6e-05         &          &          \\

mco         & Coatlán Mixe         & 230569         & 0.98645         & 0.00028         &          &          &          & 0.00449         \\

mcp         & Makaa         & 13175         & 0.999         & 3e-05         &          & 6e-05         &          & 0.00033         \\

mcq         & Ese         & 7924         & 1.0         & 0.0         &          &          &          &          \\

mcu         & Cameroon Mambila         & 7894         & 0.9995         & 0.0         &          &          &          &          \\

mda         & Mada (Nigeria)         & 7931         & 0.999         & 0.0         &          &          &          &          \\

mdf         & Moksha         & 86         & 0.5         & 3e-05         &          &          &          &          \\

mdy         & Male (Ethiopia)         & 37003         & 1.0         & 0.0         &          &          &          &          \\

med         & Melpa         & 7510         & 1.0         & 0.0         &          &          &          &          \\

mee         & Mengen         & 7874         & 0.9995         & 3e-05         &          &          &          &          \\

meh         & Southwestern Tlaxiaco Mixtec         & 1543         & 0.10196         & 0.00014         &          &          &          & 0.00022         \\

mej         & Meyah         & 7842         & 0.999         & 0.0         &          &          &          &          \\

mek         & Mekeo         & 7799         & 0.999         & 3e-05         &          &          &          &          \\

men         & Mende (Sierra Leone)         & 11481         & 0.99649         & 3e-05         &          &          & 0.9771         & 0.00033         \\

meq         & Merey         & 7903         & 0.998         & 8e-05         &          &          &          &          \\

mer         & Meru         & 3946         & 0.95789         & 0.0         &          & 0.00011         &          &          \\

meu         & Motu         & 119511         & 0.98073         & 0.00014         &          &          &          &          \\

mev         & Mano         & 390         & 0.95726         & 3e-05         &          &          &          & 0.00011         \\

mfa         & Pattani Malay         & 319         & 0.925         & 0.0         &          &          &          & 0.00011         \\

mfe         & Morisyen         & 445479         & 0.99006         & 0.00044         &          &          &          & 0.00022         \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 13)}\label{tab:appendix_glot_per_lang_13}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
mfh         & Matal         & 7949         & 1.0         & 0.0         &          &          &          &          \\

mfi         & Wandala         & 7930         & 1.0         & 0.0         &          &          &          & 0.00011         \\

mfk         & North Mofu         & 7937         & 0.99346         & 3e-05         &          &          &          &          \\

mfq         & Moba         & 9584         & 0.9965         & 8e-05         &          & 0.00045         & 0.88722         & 0.00164         \\

mfy         & Mayo         & 10521         & 0.99548         & 3e-05         &          &          &          & 0.00011         \\

mfz         & Mabaan         & 7874         & 1.0         & 0.0         &          &          &          &          \\

mgc         & Morokodo         & 3827         & 0.99911         & 0.0         &          &          &          &          \\

mgh         & Makhuwa-Meetto         & 78022         & 0.997         & 8e-05         &          & 0.0004         &          & 0.00033         \\

mgm         & Mambae         & 209         & 0.68421         & 6e-05         &          &          &          & 0.00011         \\

mgo         & Meta'         & 111         & 0.92         & 0.0         &          &          &          & 0.00022         \\

mgr         & Mambwe-Lungu         & 164338         & 0.99007         & 0.00047         &          & 0.00182         &          & 0.00022         \\

mgv         & Matengo         & 70         & 0.6         & 0.0         &          &          &          &          \\

mhi         & Ma'di         & 7941         & 0.9985         & 3e-05         &          &          &          &          \\

mhl         & Mauwake         & 7578         & 0.999         & 3e-05         &          &          &          &          \\

mhr         & Eastern Mari         & 22422         & 0.98593         & 0.00025         &          &          &          & 0.00022         \\

mhw         & Mbukushu         & 609         & 0.97727         & 0.0         &          & 0.00028         &          & 0.00011         \\

mhx         & Maru         & 7918         & 0.9995         & 0.0         &          &          &          &          \\

mhy         & Ma'anyan         & 7889         & 0.99448         & 3e-05         &          &          &          &          \\

mib         & Atatláhuca Mixtec         & 7887         & 1.0         & 0.0         &          &          &          &          \\

mic         & Mi'kmaq         & 7923         & 0.9995         & 0.0         &          &          & 0.15625         & 0.0         \\

mie         & Ocotepec Mixtec         & 7899         & 1.0         & 0.0         &          &          &          &          \\

mif         & Mofu-Gudur         & 7875         & 0.9985         & 3e-05         &          &          &          &          \\

mig         & San Miguel El Grande Mixtec         & 7940         & 0.9995         & 0.0         &          &          &          & 0.00011         \\

mih         & Chayuco Mixtec         & 7897         & 0.998         & 0.00011         &          &          &          &          \\

mik         & Mikasuki         & 104         & 0.72727         & 0.0         &          &          &          &          \\

mil         & Peñoles Mixtec         & 7894         & 0.9995         & 3e-05         &          &          &          & 0.00022         \\

min         & Minangkabau         & 132106         & 0.99248         & 0.00014         & 0.6616         & 0.00017         & 0.87591         & 0.00175         \\

mio         & Pinotepa Nacional Mixtec         & 7914         & 0.9985         & 6e-05         &          &          &          &          \\

miq         & Mískito         & 86121         & 0.97908         & 0.00069         &          &          & 0.832         & 0.0         \\

mir         & Isthmus Mixe         & 7505         & 1.0         & 0.0         &          &          &          &          \\

mit         & Southern Puebla Mixtec         & 7779         & 0.999         & 3e-05         &          &          &          &          \\

miy         & Ayutla Mixtec         & 7915         & 1.0         & 0.0         &          &          &          &          \\

miz         & Coatzospan Mixtec         & 7953         & 1.0         & 0.0         &          &          &          & 0.00011         \\

mjc         & San Juan Colorado Mixtec         & 7915         & 0.9995         & 0.0         &          &          &          &          \\

mjw         & Karbi         & 7953         & 0.9995         & 0.0         &          &          &          &          \\

mkd         & Macedonian         & 809994         & 0.99253         & 0.00033         & 1.0         & 0.0         & 0.99174         & 0.0         \\

mkl         & Mokole         & 7866         & 0.9995         & 0.0         &          &          &          &          \\

mkn         & Kupang Malay         & 9069         & 0.998         & 3e-05         &          &          &          &          \\

mks         & Silacayoapan Mixtec         & 7949         & 0.9985         & 3e-05         &          &          &          &          \\

mkz         & Makasae         & 1720         & 0.98266         & 0.0         &          & 6e-05         &          & 0.00033         \\

mlg         & Malagasy         & 30062         & 1.0         & 0.0         &          &          &          &          \\

mlh         & Mape         & 7925         & 0.9985         & 6e-05         &          &          &          &          \\

mlp         & Bargam         & 7729         & 1.0         & 0.0         &          & 0.00017         &          & 0.00011         \\

mlt         & Maltese         & 2281035         & 0.97815         & 0.0008         & 0.97401         & 0.00307         & 0.77419         & 0.00383         \\

mlu         & To'abaita         & 1036         & 0.99375         & 3e-05         &          & 6e-05         &          & 0.00011         \\

mmn         & Mamanwa         & 7829         & 0.999         & 3e-05         &          &          &          &          \\

mmo         & Mangga Buang         & 7937         & 0.9985         & 3e-05         &          &          &          &          \\

mmx         & Madak         & 10379         & 0.999         & 0.0         &          &          &          &          \\

mna         & Mbula         & 13167         & 0.998         & 3e-05         &          &          &          &          \\

mnb         & Muna         & 7924         & 1.0         & 0.0         &          &          &          & 0.00022         \\

mnc         & Manchu         & 2         &          &          &          &          &          &          \\

mnf         & Mundani         & 7866         & 0.9995         & 0.0         &          &          &          &          \\

mni         & Manipuri         & 48249         & 0.9899         & 0.0         & 0.99901         & 6e-05         &          &          \\

mnk         & Mandinka         & 7913         & 0.9985         & 3e-05         &          &          &          & 0.00011         \\

mnr         & Mono (USA)         & 3         &          &          &          &          &          &          \\

mnw         & Mon         & 9         &          &          &          &          &          &          \\

mnx         & Manikion         & 7376         & 0.9995         & 3e-05         &          &          &          &          \\

mny         & Manyawa         & 50297         & 0.97712         & 0.00017         &          &          &          &          \\

moa         & Mwan         & 7939         & 0.9995         & 0.0         &          &          &          &          \\

moc         & Mocoví         & 16176         & 0.9995         & 3e-05         &          &          &          &          \\

mog         & Mongondow         & 7903         & 1.0         & 0.0         &          &          &          &          \\

moh         & Mohawk         & 953         & 0.99678         & 0.0         &          &          &          &          \\

mon         & Mongolian         & 102788         & 0.98521         & 0.0008         &          &          &          &          \\

mop         & Mopán Maya         & 8965         & 0.999         & 0.0         &          &          &          &          \\

mor         & Moro         & 7935         & 1.0         & 0.0         &          &          & 0.9916         & 0.0         \\

mos         & Mossi         & 626622         & 0.9925         & 0.00019         & 0.98138         & 0.0         & 0.97015         & 0.00044         \\

mox         & Molima         & 7830         & 0.998         & 6e-05         &          &          &          &          \\

mpg         & Marba         & 7909         & 0.9985         & 3e-05         &          &          &          &          \\

mph         & Maung         & 598         & 1.0         & 0.0         &          &          &          &          \\

mpm         & Yosondúa Mixtec         & 7900         & 0.999         & 6e-05         &          &          &          & 0.00011         \\

mpp         & Migabac         & 3959         & 1.0         & 0.0         &          &          &          &          \\

mps         & Dadibi         & 30278         & 0.9995         & 0.0         &          &          &          &          \\

mpt         & Mian         & 7692         & 0.999         & 3e-05         &          &          &          & 0.00241         \\

mpx         & Misima-Panaeati         & 8788         & 0.998         & 3e-05         &          &          &          & 0.00022         \\

mqb         & Mbuko         & 7873         & 0.9995         & 0.0         &          &          &          &          \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 14)}\label{tab:appendix_glot_per_lang_14}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
mqj         & Mamasa         & 8069         & 0.992         & 0.00022         &          &          &          & 0.00011         \\

mqy         & Manggarai         & 7953         & 0.9985         & 3e-05         &          &          &          &          \\

mrg         & Mising         & 6373         & 0.9995         & 0.0         &          &          &          & 0.00022         \\

mri         & Maori         & 79437         & 0.98948         & 0.00025         & 0.99901         & 6e-05         & 0.8227         & 0.00022         \\

mrj         & Western Mari         & 10083         & 0.99041         & 0.0         &          &          &          & 0.00011         \\

mrq         & North Marquesan         & 1007         & 0.96774         & 0.0         &          & 6e-05         &          & 0.00011         \\

mrv         & Mangareva         & 187         & 0.8         & 0.0         &          &          &          &          \\

mrw         & Maranao         & 7932         & 0.9985         & 3e-05         &          &          &          &          \\

msa         & Malay (macrolanguage)         & 53819         & 0.998         & 3e-05         &          & 6e-05         &          & 0.00011         \\

msb         & Masbatenyo         & 7900         & 0.99549         & 8e-05         &          &          &          &          \\

msc         & Sankaran Maninka         & 1783         & 0.98641         & 6e-05         &          &          &          & 0.00077         \\

mse         & Musey         & 7917         & 0.9975         & 3e-05         &          &          &          &          \\

msk         & Mansaka         & 7775         & 0.99101         & 0.00028         &          &          &          &          \\

msm         & Agusan Manobo         & 7776         & 0.995         & 0.00014         &          &          &          &          \\

msy         & Aruamu         & 7694         & 0.9995         & 3e-05         &          &          &          &          \\

mta         & Cotabato Manobo         & 7857         & 1.0         & 0.0         &          &          &          &          \\

mtg         & Una         & 7834         & 0.999         & 0.0         &          &          &          &          \\

mti         & Maiwa (Papua New Guinea)         & 7899         & 0.99699         & 3e-05         &          &          &          &          \\

mtj         & Moskona         & 7846         & 0.9985         & 6e-05         &          &          &          &          \\

mto         & Totontepec Mixe         & 7906         & 1.0         & 0.0         &          &          & 0.0         & 0.00088         \\

mtp         & Wichí Lhamtés Nocten         & 7934         & 1.0         & 0.0         &          &          &          & 0.00011         \\

mua         & Mundang         & 7908         & 0.9995         & 0.0         &          &          &          &          \\

mug         & Musgu         & 30824         & 0.99451         & 0.00019         &          &          &          &          \\

muh         & Mündü         & 7469         & 1.0         & 0.0         &          &          &          &          \\

mur         & Murle         & 7816         & 0.999         & 0.0         &          &          &          & 0.00011         \\

mus         & Creek         & 598         & 0.9172         & 8e-05         &          &          &          &          \\

mux         & Bo-Ung         & 7692         & 0.999         & 3e-05         &          &          &          &          \\

muy         & Muyang         & 7876         & 0.9995         & 3e-05         &          &          &          & 0.00011         \\

mva         & Manam         & 7947         & 0.999         & 0.0         &          &          &          &          \\

mvn         & Minaveha         & 7827         & 0.99699         & 0.0         &          &          &          &          \\

mvp         & Duri         & 7814         & 0.996         & 0.00011         &          &          &          &          \\

mvv         & Tagal Murut         & 28         &          &          &          &          &          &          \\

mwc         & Are         & 1150         & 0.99342         & 3e-05         &          &          &          &          \\

mwf         & Murrinh-Patha         & 316         & 1.0         & 0.0         &          &          &          &          \\

mwl         & Mirandese         & 33797         & 0.99247         & 8e-05         &          &          &          & 0.00033         \\

mwm         & Sar         & 30621         & 0.999         & 6e-05         &          &          &          &          \\

mwn         & Nyamwanga         & 54496         & 0.99347         & 6e-05         &          & 0.0004         &          & 0.00011         \\

mwp         & Kala Lagaw Ya         & 4301         & 0.9984         & 3e-05         &          &          &          &          \\

mwq         & Mün Chin         & 7927         & 1.0         & 0.0         &          &          &          & 0.00022         \\

mwv         & Mentawai         & 7901         & 0.999         & 3e-05         &          &          &          &          \\

mww         & Hmong Daw         & 8021         & 0.99346         & 0.0         &          &          &          &          \\

mxb         & Tezoatlán Mixtec         & 7938         & 1.0         & 0.0         &          &          &          & 0.00022         \\

mxp         & Tlahuitoltepec Mixe         & 7924         & 0.9995         & 0.0         &          &          &          & 0.00011         \\

mxq         & Juquila Mixe         & 7933         & 1.0         & 0.0         &          &          &          & 0.00011         \\

mxt         & Jamiltepec Mixtec         & 7916         & 0.9975         & 3e-05         &          &          &          &          \\

mxv         & Metlatónoc Mixtec         & 141566         & 0.99151         & 0.00028         &          &          & 0.14925         & 0.0         \\

mya         & Burmese         & 498977         & 0.998         & 0.00011         & 1.0         & 0.0         & 0.66292         & 0.00646         \\

myb         & Mbay         & 7908         & 0.9975         & 3e-05         &          &          &          & 0.00011         \\

myk         & Mamara Senoufo         & 7920         & 0.999         & 3e-05         &          &          &          &          \\

myu         & Mundurukú         & 7683         & 0.9995         & 3e-05         &          &          &          &          \\

myv         & Erzya         & 18314         & 0.992         & 0.00022         &          &          &          &          \\

myw         & Muyuw         & 6727         & 1.0         & 0.0         &          &          &          &          \\

myx         & Masaaba         & 7954         & 0.999         & 0.0         &          &          &          &          \\

myy         & Macuna         & 7837         & 0.9995         & 0.0         &          &          &          &          \\

mza         & Santa María Zacatepec Mixtec         & 7940         & 1.0         & 0.0         &          &          &          & 0.00088         \\

mzh         & Wichí Lhamtés Güisnay         & 29905         & 0.996         & 0.00014         &          &          &          & 0.00011         \\

mzk         & Nigeria Mambila         & 7917         & 0.9995         & 0.0         &          &          &          &          \\

mzl         & Mazatlán Mixe         & 7907         & 1.0         & 0.0         &          &          &          & 0.00011         \\

mzm         & Mumuye         & 7945         & 1.0         & 0.0         &          &          &          &          \\

mzn         & Mazanderani         & 30000         & 0.96612         & 0.00019         &          & 0.00295         &          &          \\

mzw         & Deg         & 7889         & 0.999         & 6e-05         &          &          &          & 0.00077         \\

mzz         & Maiadomu         & 652         & 1.0         & 0.0         &          &          &          &          \\

nab         & Southern Nambikuára         & 7609         & 1.0         & 0.0         &          &          &          &          \\

naf         & Nabak         & 7692         & 0.9995         & 3e-05         &          &          &          & 0.00011         \\

nah         & Nahuatl languages         & 212         & 0.68293         & 3e-05         &          &          &          & 0.00011         \\

nak         & Nakanai         & 7892         & 0.9995         & 0.0         &          &          &          &          \\

nan         & Min Nan Chinese         & 37894         & 1.0         & 0.0         &          &          &          &          \\

nan         & Min Nan Chinese         & 37894         & 1.0         & 0.0         &          &          & 0.0         & 0.00011         \\

nap         & Neapolitan         & 10002         & 0.97646         & 0.0         &          &          &          &          \\

naq         & Khoekhoe         & 106437         & 0.9995         & 0.0         &          &          &          &          \\

nas         & Naasioi         & 7985         & 1.0         & 0.0         &          &          &          &          \\

nau         & Nauru         & 11         &          &          &          &          &          &          \\

nav         & Navajo         & 91313         & 0.999         & 6e-05         &          &          & 0.9916         & 0.00011         \\

naw         & Nawuri         & 7948         & 1.0         & 0.0         &          &          &          &          \\

nba         & Nyemba         & 162410         & 0.98861         & 0.00058         &          & 0.00227         &          &          \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 15)}\label{tab:appendix_glot_per_lang_15}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
nbc         & Chang Naga         & 7899         & 0.998         & 6e-05         &          &          &          &          \\

nbe         & Konyak Naga         & 7951         & 0.9995         & 0.0         &          &          &          &          \\

nbl         & South Ndebele         & 238555         & 0.9679         & 0.0008         &          &          & 0.0         & 0.00055         \\

nbq         & Nggem         & 3714         & 1.0         & 0.0         &          &          &          & 0.00033         \\

nbu         & Rongmei Naga         & 30767         & 0.99198         & 0.00017         &          &          &          &          \\

nca         & Iyo         & 7866         & 0.999         & 3e-05         &          &          &          &          \\

nch         & Central Huasteca Nahuatl         & 191991         & 0.97793         & 0.00116         &          &          &          & 0.00668         \\

ncj         & Northern Puebla Nahuatl         & 192101         & 0.99303         & 0.0003         &          &          &          & 0.00033         \\

ncl         & Michoacán Nahuatl         & 7934         & 0.998         & 6e-05         &          &          &          &          \\

nct         & Chothe Naga         & 7936         & 0.998         & 3e-05         &          &          &          &          \\

ncu         & Chumburung         & 7654         & 1.0         & 0.0         &          &          &          &          \\

ncx         & Central Puebla Nahuatl         & 161081         & 0.97718         & 0.00085         &          &          &          & 0.00011         \\

ndc         & Ndau         & 197046         & 0.99601         & 0.00019         &          & 6e-05         &          & 0.00011         \\

nde         & North Ndebele         & 234610         & 0.96552         & 0.00096         &          & 0.00273         &          & 0.00624         \\

ndh         & Ndali         & 743         & 0.96257         & 3e-05         &          & 0.00068         &          & 0.00011         \\

ndi         & Samba Leko         & 7924         & 1.0         & 0.0         &          &          &          &          \\

ndj         & Ndamba         & 7955         & 0.9965         & 0.00011         &          & 6e-05         &          & 0.00022         \\

ndo         & Ndonga         & 481932         & 0.92503         & 0.0005         &          & 0.00136         & 0.86765         & 0.00197         \\

ndp         & Ndo         & 7946         & 1.0         & 0.0         &          &          &          &          \\

nds         & Low German         & 128598         & 0.98218         & 0.00077         &          &          & 1.0         & 0.0         \\

ndz         & Ndogo         & 7937         & 0.9995         & 0.0         &          &          &          &          \\

neb         & Toura (Côte d'Ivoire)         & 7864         & 1.0         & 0.0         &          &          &          &          \\

nep         & Nepali (macrolanguage)         & 137937         & 0.99649         & 0.0         &          &          &          &          \\

new         & Newari         & 30017         & 0.97093         & 0.00025         &          & 0.00051         &          & 0.00011         \\

nfa         & Dhao         & 7649         & 1.0         & 0.0         &          &          &          &          \\

nfr         & Nafaanra         & 7930         & 0.9985         & 0.0         &          &          &          &          \\

ngb         & Northern Ngbandi         & 3998         & 0.99164         & 3e-05         &          &          &          & 0.00011         \\

ngc         & Ngombe (Democratic Republic of Congo)         & 7941         & 0.99601         & 0.00017         &          &          &          &          \\

ngl         & Lomwe         & 177993         & 0.97725         & 0.00094         &          & 6e-05         &          & 0.00033         \\

ngp         & Ngulu         & 7956         & 0.97885         & 0.00039         &          & 0.00011         &          &          \\

ngt         & Kriang         & 19         &          &          &          &          &          &          \\

ngu         & Guerrero Nahuatl         & 118903         & 0.9935         & 0.00017         &          &          &          & 0.00011         \\

nhd         & Chiripá         & 15822         & 0.83343         & 0.00033         &          &          &          &          \\

nhe         & Eastern Huasteca Nahuatl         & 7941         & 0.94         & 0.00165         &          &          &          &          \\

nhg         & Tetelcingo Nahuatl         & 7906         & 0.998         & 0.0         &          &          &          &          \\

nhi         & Zacatlán-Ahuacatlán-Tepetzintla Nahuatl         & 7911         & 0.99749         & 0.0         &          &          &          &          \\

nhk         & Isthmus-Cosoleacaque Nahuatl         & 4466         & 0.8986         & 0.00014         &          &          &          & 0.00055         \\

nho         & Takuu         & 7908         & 0.9995         & 3e-05         &          &          &          &          \\

nhr         & Naro         & 7906         & 1.0         & 0.0         &          &          &          &          \\

nhu         & Noone         & 7919         & 0.999         & 3e-05         &          &          &          &          \\

nhw         & Western Huasteca Nahuatl         & 7942         & 0.93259         & 0.00146         &          &          &          &          \\

nhx         & Isthmus-Mecayapan Nahuatl         & 9954         & 0.999         & 6e-05         &          &          &          &          \\

nhy         & Northern Oaxaca Nahuatl         & 7931         & 0.996         & 0.00011         &          &          &          &          \\

nia         & Nias         & 205435         & 0.9985         & 6e-05         &          &          &          & 0.00022         \\

nif         & Nek         & 3713         & 1.0         & 0.0         &          &          &          &          \\

nii         & Nii         & 7794         & 1.0         & 0.0         &          &          &          &          \\

nij         & Ngaju         & 7879         & 0.99399         & 0.00011         &          &          &          &          \\

nim         & Nilamba         & 7948         & 0.998         & 3e-05         &          & 6e-05         &          &          \\

nin         & Ninzo         & 7915         & 0.9995         & 3e-05         &          &          &          &          \\

niq         & Nandi         & 35203         & 0.9975         & 8e-05         &          &          &          & 0.00427         \\

niu         & Niuean         & 565376         & 0.9975         & 6e-05         &          &          & 1.0         & 0.0         \\

niv         & Gilyak         & 20         &          &          &          &          &          &          \\

niy         & Ngiti         & 7950         & 1.0         & 0.0         &          &          &          &          \\

njb         & Nocte Naga         & 7888         & 0.9995         & 3e-05         &          &          &          &          \\

njm         & Angami Naga         & 30987         & 0.99699         & 0.0         &          &          &          &          \\

njn         & Liangmai Naga         & 30075         & 0.99502         & 0.00025         &          &          &          &          \\

njo         & Ao Naga         & 30939         & 0.997         & 6e-05         &          &          & 0.95312         & 0.0         \\

njz         & Nyishi         & 7935         & 0.9995         & 0.0         &          &          &          & 0.00142         \\

nka         & Nkoya         & 73         & 0.36364         & 0.0         &          &          &          &          \\

nki         & Thangal Naga         & 7955         & 0.98123         & 0.00011         &          &          &          & 0.00055         \\

nko         & Nkonya         & 7825         & 0.9995         & 3e-05         &          &          &          &          \\

nla         & Ngombale         & 312         & 0.92105         & 3e-05         &          &          &          & 0.00022         \\

nlc         & Nalca         & 7873         & 1.0         & 0.0         &          &          &          &          \\

nld         & Dutch         & 4208335         & 0.76911         & 0.01612         & 0.99803         & 0.00023         & 0.70238         & 0.00547         \\

nlv         & Orizaba Nahuatl         & 14         &          &          &          &          &          &          \\

nma         & Maram Naga         & 7934         & 1.0         & 0.0         &          &          &          &          \\

nmf         & Tangkhul Naga (India)         & 30939         & 0.996         & 8e-05         &          & 6e-05         &          &          \\

nmh         & Monsang Naga         & 7951         & 0.9985         & 0.0         &          &          &          &          \\

nmo         & Moyon Naga         & 7950         & 0.9985         & 6e-05         &          &          &          & 0.00044         \\

nmw         & Nimoa         & 1220         & 1.0         & 0.0         &          &          &          &          \\

nmz         & Nawdm         & 7874         & 0.999         & 0.0         &          &          &          & 0.00033         \\

nnb         & Nande         & 80966         & 0.98394         & 0.00033         &          & 0.00386         &          & 0.00109         \\

nng         & Maring Naga         & 7955         & 1.0         & 0.0         &          &          &          &          \\

nnh         & Ngiemboon         & 7773         & 1.0         & 0.0         &          &          &          &          \\

nnl         & Northern Rengma Naga         & 30056         & 0.9925         & 0.00022         &          &          &          &          \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 16)}\label{tab:appendix_glot_per_lang_16}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
nno         & Norwegian Nynorsk         & 463877         & 0.98089         & 0.00036         & 0.98507         & 0.00045         & 0.95868         & 0.00033         \\

nnp         & Wancho Naga         & 7948         & 1.0         & 0.0         &          &          &          & 0.00011         \\

nnq         & Ngindo         & 7940         & 0.99649         & 6e-05         &          &          &          &          \\

nnw         & Southern Nuni         & 7874         & 1.0         & 0.0         &          &          &          &          \\

noa         & Woun Meu         & 15760         & 0.9995         & 0.0         &          &          &          & 0.00011         \\

nob         & Norwegian Bokmål         & 2890508         & 0.96898         & 0.00129         & 0.98185         & 0.00148         & 0.98462         & 0.00022         \\

nog         & Nogai         & 9743         & 0.99649         & 3e-05         &          &          &          &          \\

non         & Old Norse         & 21         &          &          &          &          &          &          \\

nop         & Numanggang         & 12584         & 0.9985         & 6e-05         &          &          &          &          \\

nor         & Norwegian         & 1000000         & 0.997         & 6e-05         &          &          &          &          \\

not         & Nomatsiguenga         & 7819         & 0.998         & 3e-05         &          &          & 0.97391         & 0.0         \\

nou         & Ewage-Notu         & 7758         & 0.9995         & 0.0         &          &          &          & 0.00033         \\

nov         & Novial         & 430         & 0.71579         & 0.00011         &          &          &          &          \\

nph         & Phom Naga         & 7947         & 0.999         & 0.0         &          &          &          &          \\

npi         & Nepali (individual language)         & 99103         & 0.98559         & 0.00058         & 0.99104         & 0.00011         & 0.98214         & 0.0         \\

npl         & Southeastern Puebla Nahuatl         & 14454         & 0.99601         & 0.00017         &          &          &          &          \\

npo         & Pochuri Naga         & 7954         & 0.999         & 3e-05         &          &          &          &          \\

npy         & Napu         & 7750         & 0.9985         & 3e-05         &          &          &          &          \\

nre         & Southern Rengma Naga         & 30149         & 0.998         & 8e-05         &          &          &          &          \\

nrf         & Jèrriais         & 1066         & 0.98339         & 0.0         &          &          &          & 0.00022         \\

nri         & Chokri Naga         & 7954         & 0.99498         & 6e-05         &          &          &          &          \\

nsa         & Sangtam Naga         & 7931         & 1.0         & 0.0         &          &          &          &          \\

nse         & Nsenga         & 106988         & 0.99047         & 0.00017         &          & 0.0004         &          & 0.00011         \\

nsm         & Sumi Naga         & 30168         & 0.9965         & 0.00011         &          &          &          &          \\

nsn         & Nehan         & 7887         & 0.999         & 3e-05         &          &          &          &          \\

nso         & Pedi         & 2010451         & 0.99253         & 0.00033         & 0.99704         & 0.00028         & 0.86957         & 0.00197         \\

nss         & Nali         & 2204         & 0.99849         & 0.0         &          &          &          &          \\

nst         & Tase Naga         & 30918         & 0.9975         & 3e-05         &          &          &          &          \\

nsu         & Sierra Negra Nahuatl         & 7903         & 0.99599         & 3e-05         &          &          &          &          \\

ntp         & Northern Tepehuan         & 7753         & 1.0         & 0.0         &          &          &          &          \\

ntr         & Delo         & 7896         & 0.9995         & 0.0         &          &          &          & 0.00088         \\

nus         & Nuer         & 16408         & 0.9985         & 0.0         & 0.99951         & 0.0         &          & 0.00011         \\

nuy         & Nunggubuyu         & 8201         & 0.998         & 3e-05         &          &          &          &          \\

nvm         & Namiae         & 7255         & 1.0         & 0.0         &          &          &          &          \\

nwb         & Nyabwa         & 7725         & 0.9985         & 0.0         &          &          &          &          \\

nwi         & Southwest Tanna         & 7454         & 0.9995         & 0.0         &          &          &          &          \\

nwx         & Middle Newar         & 11272         & 0.99649         & 6e-05         &          &          &          &          \\

nxd         & Ngando (Democratic Republic of Congo)         & 7948         & 0.9975         & 6e-05         &          &          &          &          \\

nya         & Nyanja         & 2582911         & 0.93803         & 0.0036         & 0.99753         & 0.00023         & 0.96414         & 0.00099         \\

nyf         & Giryama         & 8144         & 0.98947         & 0.00022         &          & 6e-05         &          &          \\

nyk         & Nyaneka         & 297246         & 0.98166         & 0.00074         &          & 0.0046         &          & 0.00066         \\

nyn         & Nyankole         & 236252         & 0.98166         & 0.00074         &          & 6e-05         & 0.85938         & 0.0         \\

nyo         & Nyoro         & 7946         & 0.98286         & 0.00025         &          &          &          &          \\

nyu         & Nyungwe         & 176938         & 0.99052         & 0.00033         &          &          &          &          \\

nyy         & Nyakyusa-Ngonde         & 110073         & 0.99102         & 0.0003         &          & 0.00034         &          & 0.00055         \\

nzb         & Njebi         & 70         & 0.6         & 0.0         &          & 6e-05         &          & 0.00011         \\

nzi         & Nzima         & 384511         & 0.9985         & 8e-05         &          &          & 1.0         & 0.0         \\

nzm         & Zeme Naga         & 30978         & 0.9975         & 3e-05         &          &          &          &          \\

oar         & Old Aramaic (up to 700 BCE)         & 22         &          &          &          &          &          &          \\

obo         & Obo Manobo         & 7651         & 0.9975         & 3e-05         &          &          &          &          \\

oci         & Occitan (post 1500)         & 135269         & 0.98549         & 0.00039         & 0.99951         & 6e-05         & 0.41101         & 0.0         \\

ofs         & Old Frisian         & 13         &          &          &          &          &          &          \\

ogo         & Khana         & 61553         & 0.999         & 6e-05         &          &          &          &          \\

ojb         & Northwestern Ojibwa         & 36949         & 0.70851         & 0.01862         &          &          & 0.81481         & 0.0         \\

oji         & Ojibwa         & 7989         & 0.999         & 0.0         &          &          &          &          \\

ojs         & Severn Ojibwa         & 7937         &          &          &          &          &          & 0.00066         \\

oke         & Okpe (Southwestern Edo)         & 64083         & 0.9843         & 8e-05         &          &          &          & 0.00011         \\

okv         & Orokaiva         & 7780         & 1.0         & 0.0         &          &          &          & 0.00011         \\

old         & Mochi         & 7955         & 0.98808         & 0.00052         &          & 0.00023         &          & 0.00044         \\

omw         & South Tairora         & 9414         & 0.9995         & 0.0         &          &          &          &          \\

ong         & Olo         & 7881         & 0.9995         & 3e-05         &          &          &          &          \\

ons         & Ono         & 15076         & 1.0         & 0.0         &          &          &          & 0.00011         \\

ood         & Tohono O'odham         & 7563         & 0.99699         & 0.0         &          & 6e-05         &          &          \\

opm         & Oksapmin         & 7657         & 0.999         & 0.0         &          &          &          &          \\

ori         & Oriya (macrolanguage)         & 100397         & 0.9995         & 0.0         &          &          &          &          \\

orm         & Oromo         & 489160         & 0.9995         & 3e-05         &          & 6e-05         &          &          \\

orv         & Old Russian         & 1307         & 0.94602         & 3e-05         &          &          &          &          \\

ory         & Odia         & 122527         & 0.9995         & 3e-05         & 1.0         & 0.0         &          &          \\

osp         & Old Spanish         & 23         &          &          &          &          &          &          \\

oss         & Ossetian         & 630164         & 0.99502         & 0.00028         &          &          & 0.5         & 0.00679         \\

ota         & Ottoman Turkish (1500-1928)         & 2287         & 0.81188         & 8e-05         &          & 0.00267         &          & 0.00011         \\

ote         & Mezquital Otomi         & 58835         & 0.92369         & 0.00237         &          &          & 0.0         & 0.00372         \\

otm         & Eastern Highland Otomi         & 7870         & 1.0         & 0.0         &          &          &          &          \\

otn         & Tenango Otomi         & 7870         & 1.0         & 0.0         &          &          &          & 0.00011         \\

otq         & Querétaro Otomi         & 7943         & 1.0         & 0.0         &          &          &          &          \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 17)}\label{tab:appendix_glot_per_lang_17}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
ots         & Estado de México Otomi         & 13242         & 0.95737         & 0.00041         &          &          &          & 0.0046         \\

otw         & Ottawa         & 108         & 1.0         & 0.0         &          &          &          & 0.00044         \\

oym         & Wayampi         & 7693         & 0.9995         & 3e-05         &          &          &          &          \\

ozm         & Koonzime         & 7891         & 1.0         & 0.0         &          &          &          &          \\

pab         & Parecís         & 7936         & 0.9995         & 3e-05         &          &          &          &          \\

pad         & Paumarí         & 7771         & 1.0         & 0.0         &          &          &          &          \\

pag         & Pangasinan         & 1255155         & 0.99452         & 0.00025         & 0.99852         & 0.0         &          & 0.00033         \\

pah         & Tenharim         & 7699         & 0.9995         & 0.0         &          &          &          &          \\

pam         & Pampanga         & 19422         & 0.98532         & 6e-05         &          &          & 1.0         & 0.0         \\

pan         & Panjabi         & 722260         & 1.0         & 0.0         & 1.0         & 0.0         & 1.0         & 0.0         \\

pao         & Northern Paiute         & 7028         & 0.999         & 6e-05         &          &          &          &          \\

pap         & Papiamento         & 1601687         & 0.97782         & 0.00102         & 0.99069         & 0.00102         & 0.79195         & 0.00339         \\

pau         & Palauan         & 181209         & 0.99751         & 0.00014         &          &          & 0.97436         & 0.0         \\

pbb         & Páez         & 12673         & 0.81626         & 0.00333         &          &          & 0.7125         & 0.00482         \\

pbc         & Patamona         & 7939         & 0.9995         & 0.0         &          &          &          &          \\

pbi         & Parkwa         & 7849         & 1.0         & 0.0         &          &          &          & 0.00011         \\

pbl         & Mak (Nigeria)         & 7924         & 0.38695         & 0.00242         &          &          &          & 0.00011         \\

pbt         & Southern Pashto         & 63256         & 0.96663         & 0.00061         & 0.81486         & 0.00051         &          & 0.00109         \\

pcd         & Picard         & 1348         & 0.89552         & 0.0         &          &          &          &          \\

pck         & Paite Chin         & 30968         & 0.97284         & 0.0011         &          &          &          & 0.00033         \\

pcm         & Nigerian Pidgin         & 8364         & 0.97864         & 0.00011         &          &          & 0.71739         & 0.0         \\

pdc         & Pennsylvania German         & 11954         & 0.94379         & 0.00066         &          &          &          &          \\

pdt         & Plautdietsch         & 152305         & 0.998         & 8e-05         &          &          &          &          \\

pem         & Phende         & 9968         & 0.99649         & 3e-05         &          & 0.00034         &          & 0.00044         \\

pes         & Iranian Persian         & 2814370         & 0.80032         & 0.01356         & 0.57435         & 0.08493         & 0.65922         & 0.00668         \\

pfe         & Pere         & 10404         & 0.9995         & 3e-05         &          &          &          & 0.00044         \\

pfl         & Pfaelzisch         & 10003         & 0.96516         & 0.00028         &          &          &          & 0.00011         \\

phm         & Phimbi         & 45602         & 0.98943         & 0.00011         &          & 0.00017         &          & 0.00011         \\

phn         & Phoenician         & 15         &          &          &          &          &          &          \\

pib         & Yine         & 7937         & 0.999         & 0.0         &          &          &          &          \\

pid         & Piaroa         & 7255         & 0.47033         & 0.00085         &          &          &          &          \\

pio         & Piapoco         & 7655         & 1.0         & 0.0         &          &          &          &          \\

pir         & Piratapuyo         & 7740         & 0.9995         & 3e-05         &          &          &          &          \\

pis         & Pijin         & 703022         & 0.998         & 0.00011         &          &          & 0.9916         & 0.0         \\

pjt         & Pitjantjatjara         & 10949         & 1.0         & 0.0         &          &          &          & 0.00547         \\

pkb         & Pokomo         & 7824         & 0.9985         & 6e-05         &          &          &          & 0.00022         \\

plg         & Pilagá         & 8729         & 1.0         & 0.0         &          &          &          & 0.00011         \\

pli         & Pali         & 2         &          &          &          &          &          &          \\

pls         & San Marcos Tlacoyalco Popoloca         & 23439         & 0.86827         & 0.00286         &          &          &          & 0.00011         \\

plt         & Plateau Malagasy         & 202954         & 0.99552         & 0.00022         & 0.99852         & 0.0         & 0.98182         & 0.0         \\

plu         & Palikúr         & 8749         & 0.999         & 0.0         &          & 0.00011         &          & 0.0012         \\

plw         & Brooke's Point Palawano         & 7940         & 0.9995         & 3e-05         &          &          &          &          \\

pma         & Paama         & 15067         & 0.999         & 6e-05         &          &          &          &          \\

pmf         & Pamona         & 7956         & 0.9985         & 0.0         &          &          &          &          \\

pms         & Piemontese         & 30824         & 0.98993         & 8e-05         &          &          &          & 0.00033         \\

pmx         & Poumei Naga         & 30182         & 0.99549         & 6e-05         &          &          &          &          \\

pnb         & Western Panjabi         & 300035         & 0.9762         & 0.0003         &          & 0.00102         & 0.65969         & 0.00668         \\

pne         & Western Penan         & 7928         & 0.999         & 0.0         &          &          &          &          \\

poe         & San Juan Atzingo Popoloca         & 19275         & 0.9995         & 0.0         &          &          &          &          \\

poh         & Poqomchi'         & 41239         & 0.998         & 0.0         &          &          &          & 0.00011         \\

poi         & Highland Popoluca         & 17342         & 0.7267         & 0.00613         &          &          &          & 0.00011         \\

pol         & Polish         & 4592867         & 0.9621         & 0.00187         & 0.9907         & 0.00108         & 0.7362         & 0.00471         \\

pon         & Pohnpeian         & 431877         & 0.997         & 0.00011         &          &          & 1.0         & 0.0         \\

por         & Portuguese         & 5403043         & 0.82411         & 0.01166         & 0.99655         & 0.0004         & 0.84806         & 0.00471         \\

pot         & Potawatomi         & 2078         & 1.0         & 0.0         &          &          &          &          \\

pov         & Upper Guinea Crioulo         & 28501         & 0.99147         & 0.00014         &          & 0.00233         & 0.96552         & 0.0         \\

poy         & Pogolo         & 7955         & 0.9975         & 8e-05         &          &          &          &          \\

ppk         & Uma         & 7760         & 0.999         & 3e-05         &          &          &          &          \\

ppl         & Pipil         & 59         & 0.4         & 0.0         &          &          & 0.42105         & 0.0         \\

ppo         & Folopa         & 7679         & 1.0         & 0.0         &          &          &          &          \\

pps         & San Luís Temalacayuca Popoloca         & 7950         & 0.9995         & 3e-05         &          &          &          & 0.00055         \\

prf         & Paranan         & 7865         & 0.9985         & 0.0         &          &          &          &          \\

prg         & Prussian         & 1088         & 0.96067         & 0.0         &          &          &          &          \\

pri         & Paicî         & 6986         & 1.0         & 0.0         &          &          &          &          \\

prk         & Parauk         & 8909         & 0.63062         & 0.0014         &          &          &          &          \\

prs         & Dari         & 93926         & 0.80441         & 0.00083         & 0.14688         & 0.0192         & 0.0         & 0.00547         \\

pse         & Central Malay         & 7905         & 0.9985         & 0.0         &          &          &          &          \\

ptp         & Patep         & 7918         & 0.999         & 0.0         &          &          &          &          \\

ptu         & Bambam         & 7808         & 0.99649         & 6e-05         &          &          &          & 0.00077         \\

pua         & Western Highland Purepecha         & 7950         & 0.52827         & 0.00077         &          &          &          &          \\

pus         & Pushto         & 30046         & 0.88156         & 3e-05         &          &          &          &          \\

pwg         & Gapapaiwa         & 7914         & 0.99551         & 0.00019         &          &          &          &          \\

pww         & Pwo Northern Karen         & 30880         & 1.0         & 0.0         &          &          &          &          \\

qub         & Huallaga Huánuco Quechua         & 64459         & 0.81356         & 0.00715         &          & 6e-05         &          & 0.02704         \\

quc         & K'iche'         & 173500         & 0.99402         & 0.00025         &          &          & 0.95575         & 0.00011         \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 18)}\label{tab:appendix_glot_per_lang_18}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
que         & Quechua         & 694846         & 0.97263         & 0.0014         &          &          & 0.9916         & 0.0         \\

quf         & Lambayeque Quechua         & 8072         & 0.98582         & 3e-05         &          & 6e-05         &          & 0.00394         \\

qug         & Chimborazo Highland Quichua         & 160594         & 0.84767         & 0.00787         &          &          & 0.0375         & 0.0         \\

quh         & South Bolivian Quechua         & 46618         & 0.81818         & 0.00861         &          & 0.00028         & 0.92174         & 0.00044         \\

qul         & North Bolivian Quechua         & 15852         & 0.77368         & 0.00223         &          & 6e-05         &          & 0.00011         \\

qup         & Southern Pastaza Quechua         & 7700         & 0.99701         & 0.00014         &          &          &          & 0.0093         \\

qus         & Santiago del Estero Quichua         & 6856         & 0.99649         & 0.0         &          &          &          & 0.00208         \\

quw         & Tena Lowland Quichua         & 33203         & 0.67937         & 0.01062         &          &          &          & 0.00055         \\

quy         & Ayacucho Quechua         & 457040         & 0.97855         & 0.00066         & 0.75904         & 0.0         & 0.67403         & 0.00646         \\

quz         & Cusco Quechua         & 347402         & 0.9414         & 0.00281         &          & 0.02176         & 0.54822         & 0.00898         \\

qva         & Ambo-Pasco Quechua         & 7824         & 0.98297         & 0.00041         &          &          & 0.0         & 0.00011         \\

qvc         & Cajamarca Quechua         & 7799         & 0.998         & 6e-05         &          & 6e-05         & 0.92035         & 0.00033         \\

qve         & Eastern Apurímac Quechua         & 7924         & 0.98167         & 0.0         &          &          &          &          \\

qvh         & Huamalíes-Dos de Mayo Huánuco Quechua         & 7304         & 0.98799         & 0.0003         &          &          & 0.0         & 0.00022         \\

qvi         & Imbabura Highland Quichua         & 227687         & 0.97923         & 0.00088         &          &          &          & 0.00055         \\

qvm         & Margos-Yarowilca-Lauricocha Quechua         & 7299         & 0.9824         & 0.00033         &          &          & 0.15385         & 0.0         \\

qvn         & North Junín Quechua         & 7948         & 0.9945         & 0.00017         &          &          & 0.31884         & 0.0         \\

qvo         & Napo Lowland Quechua         & 7853         & 0.99198         & 0.00017         &          &          &          & 0.00011         \\

qvs         & San Martín Quechua         & 7872         & 0.99649         & 3e-05         &          &          &          & 0.00252         \\

qvw         & Huaylla Wanca Quechua         & 16232         & 0.77036         & 0.00239         &          &          &          & 0.00055         \\

qvz         & Northern Pastaza Quichua         & 8730         & 0.94858         & 6e-05         &          &          &          & 0.00011         \\

qwh         & Huaylas Ancash Quechua         & 7834         & 0.997         & 6e-05         &          &          & 0.48276         & 0.00066         \\

qxh         & Panao Huánuco Quechua         & 7727         & 0.99247         & 0.00011         &          &          &          &          \\

qxl         & Salasaca Highland Quichua         & 7876         & 0.9995         & 3e-05         &          &          &          &          \\

qxn         & Northern Conchucos Ancash Quechua         & 7937         & 0.98087         & 0.00033         &          &          & 0.03333         & 0.00011         \\

qxo         & Southern Conchucos Ancash Quechua         & 7421         & 0.97364         & 0.00088         &          &          &          &          \\

qxq         & Qashqa'i         & 14         &          &          &          &          &          &          \\

qxr         & Cañar Highland Quichua         & 9639         & 0.9646         & 0.00025         &          &          &          &          \\

qya         & Quenya         & 144         & 0.28571         & 3e-05         &          &          &          &          \\

rad         & Rade         & 30874         & 0.9975         & 6e-05         &          &          &          &          \\

rai         & Ramoaaina         & 7828         & 0.9995         & 0.0         &          &          &          &          \\

rap         & Rapanui         & 16603         & 0.57556         & 0.00776         &          &          &          & 0.00011         \\

rar         & Rarotongan         & 920894         & 0.98958         & 0.0005         &          &          & 0.99174         & 0.00011         \\

rcf         & Réunion Creole French         & 13290         & 0.98891         & 8e-05         &          & 0.00045         &          & 0.00022         \\

rhg         & Rohingya         & 3850         & 0.98712         & 3e-05         &          & 0.00028         &          & 0.00142         \\

ria         & Riang (India)         & 7947         & 0.9985         & 0.0         &          &          &          &          \\

rif         & Tarifit         & 227         & 0.43137         & 6e-05         &          &          &          &          \\

rim         & Nyaturu         & 7954         & 0.9995         & 3e-05         &          &          &          &          \\

rkb         & Rikbaktsa         & 7766         & 0.999         & 3e-05         &          &          &          &          \\

rmc         & Carpathian Romani         & 8938         & 0.99649         & 6e-05         &          &          &          &          \\

rme         & Angloromani         & 168         & 0.76923         & 0.0         &          &          &          &          \\

rml         & Baltic Romani         & 4828         & 0.73838         & 0.00028         &          & 6e-05         &          & 0.00077         \\

rmn         & Balkan Romani         & 338459         & 0.997         & 8e-05         &          & 6e-05         & 0.86636         & 0.00011         \\

rmo         & Sinte Romani         & 11235         & 0.99749         & 0.0         &          & 0.00011         &          &          \\

rmq         & Caló         & 2273         & 0.99541         & 0.0         &          &          &          &          \\

rmy         & Vlax Romani         & 96254         & 0.91895         & 0.00184         &          & 6e-05         &          & 0.00394         \\

rnd         & Ruund         & 29279         & 0.999         & 3e-05         &          & 0.00011         &          &          \\

rng         & Ronga         & 77778         & 0.9853         & 3e-05         &          &          &          & 0.00044         \\

rnl         & Ranglong         & 10406         & 0.994         & 0.00017         &          &          &          &          \\

roh         & Romansh         & 30149         & 0.9945         & 0.00017         &          &          & 0.99268         & 0.0         \\

rom         & Romany         & 876         & 0.44602         & 0.00828         &          &          &          &          \\

ron         & Romanian         & 1542662         & 0.98327         & 0.00091         & 0.99951         & 0.0         & 0.80992         & 0.00493         \\

roo         & Rotokas         & 7890         & 1.0         & 0.0         &          &          &          &          \\

rop         & Kriol         & 29167         & 0.998         & 6e-05         &          &          &          &          \\

rro         & Waima         & 7946         & 0.999         & 3e-05         &          &          &          & 0.00011         \\

rtm         & Rotuman         & 11052         & 0.9985         & 0.0         &          &          &          & 0.00011         \\

rub         & Gungu         & 7912         & 0.999         & 0.0         &          &          &          &          \\

rue         & Rusyn         & 10117         & 0.95084         & 8e-05         &          &          &          &          \\

ruf         & Luguru         & 7951         & 0.99649         & 6e-05         &          & 6e-05         &          &          \\

run         & Rundi         & 1361196         & 0.96652         & 0.00094         & 0.92541         & 0.00881         & 0.87591         & 0.00186         \\

rup         & Macedo-Romanian         & 2219         & 0.99573         & 3e-05         &          &          & 0.125         & 0.0         \\

rus         & Russian         & 9074266         & 0.65357         & 0.02904         & 0.99901         & 6e-05         & 0.43321         & 0.01718         \\

rwo         & Rawa         & 15237         & 0.9995         & 3e-05         &          &          &          &          \\

ryu         & Central Okinawan         & 42         &          &          &          &          &          &          \\

sab         & Buglere         & 7507         & 0.999         & 0.0         &          &          &          &          \\

sag         & Sango         & 1017526         & 0.99552         & 0.00025         & 0.99901         & 0.0         & 0.81553         & 0.0         \\

sah         & Yakut         & 115824         & 0.98601         & 0.00041         &          &          & 0.53881         & 0.01106         \\

san         & Sanskrit         & 147128         & 0.97656         & 0.00072         & 0.99104         & 6e-05         & 0.66667         & 0.0         \\

sas         & Sasak         & 7890         & 0.9985         & 3e-05         &          &          &          &          \\

sat         & Santali         & 21927         & 1.0         & 0.0         & 1.0         & 0.0         &          &          \\

sba         & Ngambay         & 30900         & 0.9995         & 0.0         &          &          &          &          \\

sbd         & Southern Samo         & 7909         & 0.9975         & 3e-05         &          &          &          & 0.00011         \\

sbe         & Saliba         & 6215         & 0.998         & 6e-05         &          &          &          &          \\

sbl         & Botolan Sambal         & 7848         & 1.0         & 0.0         &          &          &          &          \\

sbs         & Subiya         & 328         & 0.83871         & 0.0         &          &          &          &          \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 19)}\label{tab:appendix_glot_per_lang_19}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
sby         & Soli         & 208         & 0.95833         & 0.0         &          &          &          & 0.00022         \\

sck         & Sadri         & 29         &          &          &          &          &          &          \\

scn         & Sicilian         & 62549         & 0.96888         & 0.00074         & 0.99802         & 6e-05         &          & 0.00263         \\

sco         & Scots         & 101211         & 0.97563         & 0.00025         &          & 0.00028         & 0.92683         & 0.00044         \\

sda         & Toraja-Sa'dan         & 8864         & 0.99198         & 0.00017         &          &          &          & 0.00011         \\

sdh         & Southern Kurdish         & 1048         & 0.93968         & 0.0         &          &          &          &          \\

sdo         & Bukar-Sadung Bidayuh         & 787         & 0.98851         & 3e-05         &          &          &          &          \\

seh         & Sena         & 301781         & 0.98462         & 0.00063         &          & 0.00034         &          &          \\

ses         & Koyraboro Senni Songhai         & 12790         & 0.9955         & 0.00011         &          &          &          &          \\

sey         & Secoya         & 7912         & 1.0         & 0.0         &          &          & 0.02985         & 0.00044         \\

sfw         & Sehwi         & 10131         & 0.99548         & 0.0         &          &          &          & 0.00033         \\

sgb         & Mag-antsi Ayta         & 7857         & 0.998         & 8e-05         &          &          &          &          \\

sgh         & Shughni         & 717         & 1.0         & 0.0         &          &          &          & 0.00077         \\

sgs         & Samogitian         & 10047         & 0.98889         & 3e-05         &          & 6e-05         &          &          \\

sgw         & Sebat Bet Gurage         & 7909         & 0.99749         & 0.0         &          &          &          &          \\

sgz         & Sursurunga         & 7745         & 0.9995         & 3e-05         &          &          &          &          \\

shi         & Tachelhit         & 10669         & 0.98226         & 0.00011         &          & 0.00011         &          &          \\

shk         & Shilluk         & 7907         & 1.0         & 0.0         &          &          & 0.88889         & 0.0         \\

shn         & Shan         & 24569         & 1.0         & 0.0         & 1.0         & 0.0         & 0.99145         & 0.0         \\

shp         & Shipibo-Conibo         & 9806         & 0.9995         & 3e-05         &          &          & 0.27397         & 0.0         \\

shr         & Shi         & 14876         & 0.98656         & 0.0005         &          & 0.00011         &          &          \\

shs         & Shuswap         & 95         & 0.8125         & 0.0         &          &          &          &          \\

shu         & Chadian Arabic         & 7923         & 0.998         & 6e-05         &          & 0.00835         &          & 0.0012         \\

shy         & Tachawit         & 247         & 0.27907         & 0.0         &          &          &          &          \\

sid         & Sidamo         & 130089         & 0.999         & 6e-05         &          &          & 0.90625         & 0.00131         \\

sig         & Paasaal         & 7893         & 0.998         & 3e-05         &          &          &          & 0.00011         \\

sil         & Tumulung Sisaala         & 7868         & 0.99649         & 0.0         &          &          &          &          \\

sim         & Mende (Papua New Guinea)         & 7790         & 0.9995         & 3e-05         &          &          &          & 0.00033         \\

sin         & Sinhala         & 554048         & 1.0         & 0.0         & 1.0         & 0.0         & 1.0         & 0.0         \\

sja         & Epena         & 7870         & 0.9995         & 0.0         &          &          &          &          \\

sjn         & Sindarin         & 92         & 0.33333         & 3e-05         &          &          &          &          \\

skg         & Sakalava Malagasy         & 56311         & 0.9955         & 0.00011         &          & 0.00011         &          & 0.00022         \\

skr         & Saraiki         & 134         & 0.51429         & 3e-05         &          &          &          &          \\

sld         & Sissala         & 7906         & 0.999         & 6e-05         &          &          &          & 0.0035         \\

slk         & Slovak         & 3544374         & 0.97476         & 0.00099         & 0.99852         & 6e-05         & 0.86957         & 0.00197         \\

sll         & Salt-Yui         & 7869         & 0.999         & 3e-05         &          &          &          &          \\

slv         & Slovenian         & 4072739         & 0.96881         & 0.0016         & 0.99459         & 0.00062         & 0.88889         & 0.00164         \\

sma         & Southern Sami         & 59         & 0.83333         & 0.0         &          &          &          &          \\

sme         & Northern Sami         & 18205         & 0.99448         & 6e-05         &          & 6e-05         & 0.96667         & 0.00022         \\

smk         & Bolinao         & 7859         & 0.9985         & 3e-05         &          &          &          &          \\

sml         & Central Sama         & 7891         & 0.9995         & 0.0         &          & 6e-05         &          &          \\

smo         & Samoan         & 1640628         & 0.99352         & 0.00025         & 0.99603         & 0.0         & 1.0         & 0.0         \\

smt         & Simte         & 7953         & 0.99247         & 8e-05         &          &          &          &          \\

sna         & Shona         & 2150482         & 0.98521         & 0.0008         & 0.99901         & 0.00011         & 0.93846         & 0.00088         \\

snc         & Sinaugoro         & 7926         & 1.0         & 0.0         &          &          &          &          \\

snd         & Sindhi         & 132171         & 0.9985         & 0.0         & 0.99362         & 0.00074         &          &          \\

snf         & Noon         & 7907         & 0.99599         & 3e-05         &          &          &          & 0.0012         \\

snn         & Siona         & 7892         & 1.0         & 0.0         &          &          & 0.60773         & 0.0         \\

snp         & Siane         & 15669         & 0.999         & 0.0         &          &          &          & 0.00022         \\

snw         & Selee         & 7890         & 1.0         & 0.0         &          &          &          &          \\

sny         & Saniyo-Hiyewe         & 7848         & 1.0         & 0.0         &          &          &          &          \\

soe         & Songomeno         & 1127         & 0.96988         & 3e-05         &          &          &          & 0.00011         \\

som         & Somali         & 227769         & 0.99649         & 6e-05         & 0.96657         & 0.00398         & 0.75817         & 0.00405         \\

sop         & Songe         & 208326         & 0.9955         & 0.00011         &          & 0.00011         &          & 0.00055         \\

soq         & Kanasi         & 10512         & 0.9985         & 3e-05         &          &          &          & 0.00022         \\

sot         & Southern Sotho         & 2131930         & 0.99305         & 0.00039         & 1.0         & 0.0         & 0.98333         & 0.00011         \\

soy         & Miyobe         & 7920         & 1.0         & 0.0         &          &          &          & 0.00099         \\

spa         & Spanish         & 2583672         & 0.50519         & 0.05363         & 0.99508         & 0.00057         & 0.71681         & 0.00679         \\

spl         & Selepet         & 7031         & 0.9995         & 3e-05         &          &          &          &          \\

spm         & Akukem         & 1622         & 0.99785         & 0.0         &          &          &          &          \\

spp         & Supyire Senoufo         & 7847         & 0.9985         & 6e-05         &          &          &          &          \\

sps         & Saposa         & 8166         & 0.999         & 0.0         &          &          &          &          \\

spy         & Sabaot         & 15366         & 1.0         & 0.0         &          &          &          &          \\

sqi         & Albanian         & 326340         & 0.999         & 6e-05         &          &          &          &          \\

srd         & Sardinian         & 53845         & 0.93574         & 6e-05         & 0.99951         & 0.0         &          &          \\

sri         & Siriano         & 7808         & 0.9985         & 0.0         &          &          &          &          \\

srm         & Saramaccan         & 75703         & 0.9975         & 6e-05         &          &          &          & 0.00055         \\

srn         & Sranan Tongo         & 1166639         & 0.99107         & 0.00047         &          &          &          &          \\

srp         & Serbian         & 1390294         & 0.98142         & 0.00039         & 0.99901         & 0.00011         & 0.5124         & 0.00657         \\

srq         & Sirionó         & 7814         & 0.9995         & 0.0         &          &          &          &          \\

srr         & Serer         & 3524         & 0.99191         & 0.0         &          &          & 0.89231         & 0.00131         \\

ssd         & Siroi         & 10880         & 0.9965         & 0.00011         &          &          &          &          \\

ssg         & Seimat         & 7891         & 0.998         & 3e-05         &          &          &          &          \\

ssw         & Swati         & 426339         & 0.97691         & 0.00052         & 0.99654         & 0.00023         & 0.94891         & 0.00066         \\

ssx         & Samberigi         & 9408         & 1.0         & 0.0         &          &          &          & 0.00011         \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 20)}\label{tab:appendix_glot_per_lang_20}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
stn         & Owa         & 7884         & 0.9985         & 6e-05         &          &          &          &          \\

stp         & Southeastern Tepehuan         & 7918         & 1.0         & 0.0         &          &          &          & 0.00022         \\

stq         & Saterfriesisch         & 10507         & 0.99147         & 0.00014         &          &          &          &          \\

sua         & Sulka         & 7558         & 0.999         & 3e-05         &          &          &          &          \\

suc         & Western Subanon         & 7896         & 0.999         & 0.0         &          &          &          &          \\

sue         & Suena         & 7882         & 0.998         & 8e-05         &          &          &          &          \\

suk         & Sukuma         & 8083         & 0.99599         & 3e-05         &          & 6e-05         & 0.68712         & 0.00514         \\

sun         & Sundanese         & 109886         & 0.98094         & 0.00044         & 0.99012         & 0.00057         & 0.9697         & 0.00033         \\

sur         & Mwaghavul         & 7952         & 0.999         & 3e-05         &          &          &          &          \\

sus         & Susu         & 11639         & 0.99449         & 8e-05         &          & 6e-05         & 0.92683         & 0.00088         \\

sux         & Sumerian         & 183         & 0.92754         & 0.0         &          &          &          &          \\

suz         & Sunwar         & 30868         & 0.9985         & 0.0         &          &          &          &          \\

swa         & Swahili (macrolanguage)         & 100000         & 0.998         & 8e-05         &          & 6e-05         &          &          \\

swb         & Maore Comorian         & 1412         & 0.97387         & 0.00011         &          &          & 0.79137         & 0.00274         \\

swc         & Congo Swahili         & 452844         & 0.9025         & 0.00454         &          & 0.00409         &          & 0.00285         \\

swe         & Swedish         & 3997074         & 0.96724         & 0.00154         & 0.99754         & 0.00028         & 0.86301         & 0.00219         \\

swg         & Swabian         & 9915         & 0.97342         & 0.00011         &          &          &          & 0.00011         \\

swh         & Swahili (individual language)         & 370928         & 0.9401         & 0.00267         & 0.94869         & 0.00187         & 0.84956         & 0.00044         \\

swk         & Malawi Sena         & 7727         & 0.98992         & 6e-05         &          &          &          &          \\

swp         & Suau         & 11467         & 0.997         & 0.00011         &          &          &          &          \\

sxb         & Suba         & 7906         & 0.998         & 0.0         &          &          &          & 0.00011         \\

sxn         & Sangir         & 51443         & 0.995         & 0.00014         &          &          &          &          \\

syb         & Central Subanen         & 7644         & 0.999         & 3e-05         &          &          &          &          \\

syc         & Classical Syriac         & 7926         & 1.0         & 0.0         &          &          &          & 0.00635         \\

syl         & Sylheti         & 15         &          &          &          &          &          &          \\

szb         & Ngalum         & 7940         & 1.0         & 0.0         &          &          &          &          \\

szl         & Silesian         & 57496         & 0.99247         & 0.00011         & 0.99104         & 6e-05         &          &          \\

tab         & Tabassaran         & 7851         & 0.999         & 3e-05         &          &          &          &          \\

tac         & Lowland Tarahumara         & 11398         & 0.9985         & 0.0         &          &          &          &          \\

tah         & Tahitian         & 1185188         & 0.99255         & 0.00039         &          &          & 0.91892         & 0.00011         \\

taj         & Eastern Tamang         & 7884         & 0.9995         & 0.0         &          &          & 0.66667         & 0.0         \\

tam         & Tamil         & 1581134         & 1.0         & 0.0         & 1.0         & 0.0         & 1.0         & 0.0         \\

tap         & Taabwa         & 216         & 0.875         & 0.0         &          & 0.00011         &          &          \\

taq         & Tamasheq         & 24410         & 0.90069         & 0.00325         & 0.80642         & 0.02022         &          & 0.00438         \\

tar         & Central Tarahumara         & 25433         & 0.98077         & 0.00019         &          &          &          & 0.00022         \\

tat         & Tatar         & 372101         & 0.98657         & 0.00052         & 1.0         & 0.0         & 0.65556         & 0.00668         \\

tav         & Tatuyo         & 7676         & 0.9975         & 8e-05         &          &          &          &          \\

taw         & Tai         & 7683         & 0.9985         & 6e-05         &          &          &          &          \\

tbc         & Takia         & 7836         & 1.0         & 0.0         &          &          &          &          \\

tbg         & North Tairora         & 19510         & 0.999         & 6e-05         &          &          &          &          \\

tbk         & Calamian Tagbanwa         & 7653         & 1.0         & 0.0         &          &          &          &          \\

tbl         & Tboli         & 7806         & 0.9985         & 0.0         &          &          &          & 0.00011         \\

tbo         & Tawala         & 7895         & 0.99701         & 0.00014         &          &          &          & 0.00011         \\

tby         & Tabaru         & 7878         & 0.9995         & 3e-05         &          &          &          &          \\

tbz         & Ditammari         & 30712         & 0.9995         & 3e-05         &          &          & 0.20896         & 0.0         \\

tca         & Ticuna         & 25611         & 0.81432         & 0.00393         &          &          & 0.9916         & 0.0         \\

tcc         & Datooga         & 7953         & 1.0         & 0.0         &          &          &          &          \\

tcf         & Malinaltepec Me'phaa         & 125443         & 0.997         & 0.00011         &          &          &          & 0.00022         \\

tcs         & Torres Strait Creole         & 12298         & 0.99046         & 0.00014         &          &          &          &          \\

tcy         & Tulu         & 10000         & 0.98219         & 0.0         &          &          &          &          \\

tcz         & Thado Chin         & 44548         & 0.997         & 0.00011         &          &          &          &          \\

tdt         & Tetun Dili         & 450685         & 0.99056         & 0.00044         &          &          & 0.66292         & 0.00646         \\

tdx         & Tandroy-Mahafaly Malagasy         & 73631         & 0.9975         & 6e-05         &          & 6e-05         &          &          \\

ted         & Tepo Krumen         & 7812         & 0.999         & 6e-05         &          &          &          &          \\

tee         & Huehuetla Tepehua         & 7938         & 1.0         & 0.0         &          &          &          &          \\

tel         & Telugu         & 634652         & 0.999         & 6e-05         & 1.0         & 0.0         & 1.0         & 0.0         \\

tem         & Timne         & 7951         & 1.0         & 0.0         &          &          & 0.97345         & 0.0         \\

teo         & Teso         & 36835         & 0.99451         & 0.00019         &          &          &          & 0.00044         \\

ter         & Tereno         & 8019         & 0.999         & 3e-05         &          &          &          &          \\

tet         & Tetum         & 9162         & 0.99197         & 0.00011         &          &          &          &          \\

tew         & Tewa (USA)         & 4831         & 1.0         & 0.0         &          &          &          &          \\

tfr         & Teribe         & 7534         & 0.9995         & 0.0         &          &          &          &          \\

tgk         & Tajik         & 232287         & 0.99599         & 3e-05         & 1.0         & 0.0         & 0.67429         & 0.00624         \\

tgl         & Tagalog         & 1391946         & 0.85393         & 0.00897         & 0.99901         & 0.00011         & 0.9403         & 0.00077         \\

tgo         & Sudest         & 8042         & 0.9995         & 0.0         &          &          &          &          \\

tgp         & Tangoa         & 7927         & 0.999         & 0.0         &          &          &          &          \\

tha         & Thai         & 883065         & 0.99502         & 0.00028         & 1.0         & 0.0         & 1.0         & 0.0         \\

thk         & Tharaka         & 7890         & 0.9995         & 3e-05         &          & 0.00011         &          &          \\

thv         & Tahaggart Tamahaq         & 589         & 0.66038         & 0.0         &          & 0.00182         &          & 0.00011         \\

tif         & Tifal         & 7682         & 0.9985         & 0.0         &          &          &          &          \\

tig         & Tigre         & 3874         & 0.74834         & 3e-05         &          & 0.00125         &          &          \\

tih         & Timugon Murut         & 7913         & 0.9995         & 3e-05         &          &          &          &          \\

tik         & Tikar         & 7900         & 0.9995         & 0.0         &          &          &          &          \\

tim         & Timbe         & 7791         & 0.9995         & 0.0         &          &          &          &          \\

tir         & Tigrinya         & 917442         & 0.89658         & 0.00624         & 0.98851         & 0.0         & 1.0         & 0.0         \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 21)}\label{tab:appendix_glot_per_lang_21}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
tiv         & Tiv         & 481805         & 0.9965         & 0.00011         &          &          & 0.98551         & 0.00022         \\

tiy         & Tiruray         & 7896         & 1.0         & 0.0         &          &          &          &          \\

tke         & Takwane         & 10656         & 0.99498         & 6e-05         &          &          &          & 0.00011         \\

tkl         & Tokelau         & 629         & 0.91026         & 0.0         &          &          &          &          \\

tkr         & Tsakhur         & 912         & 0.98932         & 0.0         &          &          &          &          \\

tku         & Upper Necaxa Totonac         & 7936         & 0.99303         & 0.0003         &          &          &          &          \\

tlb         & Tobelo         & 7902         & 0.999         & 3e-05         &          &          &          & 0.00011         \\

tlf         & Telefol         & 7676         & 0.9995         & 3e-05         &          &          &          &          \\

tlh         & Klingon         & 55689         & 0.99498         & 6e-05         &          & 6e-05         &          &          \\

tlj         & Talinga-Bwisi         & 7885         & 0.999         & 3e-05         &          &          &          &          \\

tll         & Tetela         & 584747         & 0.99304         & 0.00036         &          & 0.00017         &          & 0.00011         \\

tly         & Talysh         & 66         & 0.57143         & 0.0         &          &          & 0.03175         & 0.0         \\

tmd         & Haruai         & 7725         & 1.0         & 0.0         &          &          &          &          \\

tmr         & Jewish Babylonian Aramaic         & 218         & 0.7         & 0.0         &          &          &          &          \\

tmw         & Temuan         & 5         &          &          &          &          &          &          \\

tna         & Tacana         & 7705         & 0.999         & 3e-05         &          &          &          &          \\

tnc         & Tanimuca-Retuarã         & 3025         & 1.0         & 0.0         &          &          &          &          \\

tnk         & Kwamera         & 7870         & 1.0         & 0.0         &          &          &          &          \\

tnn         & North Tanna         & 7865         & 0.9975         & 3e-05         &          &          &          &          \\

tnp         & Whitesands         & 7864         & 0.998         & 8e-05         &          &          &          &          \\

tob         & Toba         & 39496         & 0.99599         & 6e-05         &          &          & 0.97561         & 0.00033         \\

toc         & Coyutla Totonac         & 7915         & 0.9985         & 6e-05         &          &          &          & 0.00011         \\

tod         & Toma         & 11025         & 0.996         & 8e-05         &          &          &          &          \\

tog         & Tonga (Nyasa)         & 231197         & 0.99699         & 3e-05         &          & 0.00011         &          &          \\

toh         & Gitonga         & 107233         & 0.995         & 0.00014         &          &          &          &          \\

toi         & Tonga (Zambia)         & 746307         & 0.98961         & 0.00058         &          & 0.00011         & 1.0         & 0.0         \\

toj         & Tojolabal         & 189077         & 0.98953         & 0.00036         &          & 6e-05         & 0.83688         & 0.00022         \\

tok         & Toki Pona         & 52772         & 1.0         & 0.0         &          &          &          & 0.00044         \\

ton         & Tonga (Tonga Islands)         & 1234253         & 0.99502         & 0.00025         &          &          & 1.0         & 0.0         \\

too         & Xicotepec De Juárez Totonac         & 7940         & 0.99297         & 8e-05         &          &          &          &          \\

top         & Papantla Totonac         & 238408         & 0.99601         & 0.00017         &          &          & 0.97561         & 0.00033         \\

tos         & Highland Totonac         & 7906         & 0.998         & 3e-05         &          &          &          & 0.00022         \\

tpa         & Taupota         & 656         & 0.94792         & 8e-05         &          &          &          &          \\

tpi         & Tok Pisin         & 1846778         & 0.99155         & 0.00039         & 0.99951         & 0.0         & 0.98361         & 0.00011         \\

tpm         & Tampulma         & 30663         & 0.997         & 8e-05         &          &          &          & 0.00066         \\

tpp         & Pisaflores Tepehua         & 7926         & 0.9995         & 3e-05         &          & 0.00011         &          &          \\

tpt         & Tlachichilco Tepehua         & 7927         & 0.9995         & 0.0         &          & 6e-05         &          &          \\

tpw         & Tupí         & 563         & 0.90566         & 6e-05         &          &          &          & 0.00011         \\

tpz         & Tinputz         & 7846         & 1.0         & 0.0         &          &          &          &          \\

tqb         & Tembé         & 30084         & 0.48998         & 0.01293         &          &          &          &          \\

trc         & Copala Triqui         & 7881         & 1.0         & 0.0         &          &          &          &          \\

trn         & Trinitario         & 7840         & 1.0         & 0.0         &          &          &          & 0.00022         \\

tro         & Tarao Naga         & 7952         & 0.9995         & 0.0         &          &          &          &          \\

trp         & Kok Borok         & 30861         & 0.998         & 8e-05         &          &          &          &          \\

trq         & San Martín Itunyoso Triqui         & 7937         & 1.0         & 0.0         &          &          &          &          \\

tsc         & Tswa         & 297653         & 0.99097         & 0.00017         &          &          &          & 0.00011         \\

tsg         & Tausug         & 7892         & 0.9995         & 3e-05         &          &          &          &          \\

tsn         & Tswana         & 799821         & 0.94537         & 0.00303         & 0.99753         & 6e-05         & 0.98361         & 0.00022         \\

tso         & Tsonga         & 2723082         & 0.97416         & 0.00143         & 0.99803         & 0.00023         & 0.94158         & 0.00153         \\

tsw         & Tsishingini         & 7902         & 0.99699         & 3e-05         &          &          &          &          \\

tsz         & Purepecha         & 132907         & 0.74587         & 0.01735         &          &          & 0.81944         & 0.00274         \\

ttc         & Tektiteko         & 7954         & 1.0         & 0.0         &          &          &          & 0.00208         \\

tte         & Bwanabwana         & 7734         & 0.99551         & 0.00017         &          &          &          &          \\

ttj         & Tooro         & 106342         & 0.97983         & 0.00102         &          & 0.00017         &          & 0.00175         \\

ttq         & Tawallammat Tamajaq         & 2766         & 0.98647         & 0.0         &          &          &          &          \\

tts         & Northeastern Thai         & 55         & 0.5         & 0.0         &          &          &          & 0.00011         \\

tuc         & Mutu         & 15211         & 0.9995         & 3e-05         &          &          &          &          \\

tue         & Tuyuca         & 7812         & 0.999         & 0.0         &          &          &          &          \\

tuf         & Central Tunebo         & 7875         & 0.9985         & 3e-05         &          &          &          &          \\

tui         & Tupuri         & 30989         & 0.998         & 3e-05         &          &          &          &          \\

tuk         & Turkmen         & 696538         & 0.99601         & 0.00017         & 0.99803         & 0.00023         & 0.94821         & 0.00142         \\

tum         & Tumbuka         & 808156         & 0.99551         & 0.00019         & 0.99852         & 0.00011         &          &          \\

tuo         & Tucano         & 15602         & 1.0         & 0.0         &          &          &          &          \\

tur         & Turkish         & 2439747         & 0.92159         & 0.00465         & 0.9907         & 0.00108         & 0.4918         & 0.01357         \\

tuv         & Turkana         & 237         & 0.89655         & 3e-05         &          &          &          & 0.00153         \\

tvk         & Southeast Ambrym         & 13248         & 0.9985         & 0.0         &          &          &          &          \\

tvl         & Tuvalu         & 520271         & 0.99206         & 0.00044         &          &          &          &          \\

twi         & Twi         & 1934311         & 0.98668         & 0.00074         & 0.99951         & 0.0         & 0.95349         & 0.00131         \\

twu         & Termanu         & 7903         & 0.9975         & 0.00011         &          &          &          &          \\

twx         & Tewe         & 31794         & 0.98376         & 3e-05         &          &          &          &          \\

txq         & Tii         & 9062         & 0.997         & 8e-05         &          &          &          &          \\

txu         & Kayapó         & 7661         & 1.0         & 0.0         &          &          &          &          \\

tyv         & Tuvinian         & 147493         & 0.9945         & 0.00014         &          &          & 0.98361         & 0.00022         \\

tzh         & Tzeltal         & 223502         & 0.98949         & 0.00028         &          &          & 0.98333         & 0.00022         \\

tzj         & Tz'utujil         & 17101         & 0.99352         & 0.00025         &          &          &          & 0.00011         \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 22)}\label{tab:appendix_glot_per_lang_22}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.56\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
tzl         & Talossan         & 343         & 0.775         & 3e-05         &          &          &          &          \\

tzm         & Central Atlas Tamazight         & 8142         & 0.88564         & 0.00292         & 0.94421         & 0.0054         & 0.01754         & 0.00569         \\

tzo         & Tzotzil         & 521363         & 0.9985         & 8e-05         &          &          & 0.97479         & 0.00011         \\

ubr         & Ubir         & 9424         & 0.9975         & 8e-05         &          &          &          &          \\

ubu         & Umbu-Ungu         & 15261         & 0.9985         & 3e-05         &          &          &          &          \\

udm         & Udmurt         & 95670         & 0.99053         & 0.00036         &          &          &          & 0.00022         \\

udu         & Uduk         & 7952         & 0.9995         & 0.0         &          &          & 0.98361         & 0.00022         \\

uig         & Uighur         & 118987         & 0.9995         & 0.0         & 0.99901         & 0.00011         & 0.89916         & 0.0012         \\

ukr         & Ukrainian         & 2374463         & 0.95992         & 0.00212         & 0.99951         & 6e-05         & 0.98361         & 0.00022         \\

umb         & Umbundu         & 646290         & 0.99301         & 0.00022         & 0.88585         & 0.00045         & 0.87931         & 0.00109         \\

upv         & Uripiv-Wala-Rano-Atchin         & 7916         & 0.998         & 6e-05         &          &          &          &          \\

ura         & Urarina         & 7752         & 0.9985         & 3e-05         &          &          & 0.82963         & 0.0         \\

urb         & Urubú-Kaapor         & 7742         & 0.9995         & 0.0         &          &          &          &          \\

urd         & Urdu         & 775141         & 0.97065         & 0.00143         & 0.98346         & 0.00187         & 0.96522         & 0.00077         \\

urh         & Urhobo         & 181379         & 0.99302         & 0.00028         &          &          &          & 0.00011         \\

uri         & Urim         & 2487         & 1.0         & 0.0         &          &          &          &          \\

urk         & Urak Lawoi'         & 7911         & 0.9995         & 0.0         &          &          &          &          \\

urt         & Urat         & 7816         & 0.9985         & 0.0         &          &          &          &          \\

usa         & Usarufa         & 8134         & 1.0         & 0.0         &          &          &          &          \\

usp         & Uspanteco         & 7898         & 0.999         & 0.0         &          &          &          &          \\

uvh         & Uri         & 7690         & 0.9995         & 0.0         &          &          &          &          \\

uvl         & Lote         & 7908         & 0.999         & 0.0         &          &          &          &          \\

uzb         & Uzbek         & 181303         & 0.999         & 6e-05         &          &          &          &          \\

uzn         & Northern Uzbek         & 1516837         & 0.99054         & 0.00039         & 0.96885         & 0.00364         & 0.48819         & 0.00788         \\

vag         & Vagla         & 7938         & 0.9995         & 0.0         &          &          &          & 0.00011         \\

vap         & Vaiphei         & 30918         & 0.98504         & 0.0005         &          &          &          & 0.00011         \\

var         & Huarijio         & 7954         & 0.9975         & 3e-05         &          &          &          &          \\

vec         & Venetian         & 124915         & 0.96296         & 0.00099         & 0.99703         & 6e-05         & 0.86957         & 0.00197         \\

ven         & Venda         & 806164         & 0.998         & 0.00011         &          &          & 1.0         & 0.0         \\

vep         & Veps         & 13         &          &          &          &          &          &          \\

vgt         & Vlaamse Gebarentaal         & 9618         & 0.78372         & 3e-05         &          &          &          &          \\

vid         & Vidunda         & 7943         & 0.99154         & 0.00036         &          & 0.00017         &          & 0.00022         \\

vie         & Vietnamese         & 2010052         & 0.99303         & 0.00033         & 0.99951         & 6e-05         & 0.66304         & 0.00011         \\

viv         & Iduna         & 7521         & 0.9985         & 3e-05         &          &          &          &          \\

vls         & Vlaams         & 30000         & 0.97166         & 0.00044         &          & 0.00023         &          & 0.00011         \\

vmk         & Makhuwa-Shirima         & 1970         & 0.88306         & 0.0         &          &          &          & 0.00011         \\

vmw         & Makhuwa         & 306018         & 0.97205         & 0.00132         &          & 0.00011         & 0.95798         & 0.00022         \\

vmy         & Ayautla Mazatec         & 7941         & 0.999         & 0.0         &          &          &          & 0.00263         \\

vol         & Volapük         & 105178         & 0.99751         & 0.00014         &          &          &          & 0.00044         \\

vro         & Võro         & 10015         & 0.98739         & 0.00011         &          &          &          & 0.00328         \\

vun         & Vunjo         & 7951         & 0.99145         & 8e-05         &          &          &          &          \\

vut         & Vute         & 7912         & 1.0         & 0.0         &          &          &          & 0.00328         \\

waj         & Waffa         & 7854         & 0.9985         & 0.0         &          &          &          &          \\

wal         & Wolaytta         & 309841         & 0.98961         & 0.00058         &          &          &          & 0.00033         \\

wap         & Wapishana         & 14453         & 0.9985         & 0.0         &          &          &          & 0.00099         \\

war         & Waray (Philippines)         & 606273         & 0.99305         & 0.00039         & 0.99951         & 0.0         & 0.9916         & 0.0         \\

wat         & Kaninuwa         & 2596         & 0.99868         & 3e-05         &          &          &          &          \\

way         & Wayana         & 7923         & 0.9995         & 0.0         &          &          &          &          \\

wba         & Warao         & 388         & 0.97521         & 3e-05         &          &          &          & 0.00044         \\

wbm         & Wa         & 30852         & 0.76979         & 0.01416         &          &          &          & 0.00197         \\

wbp         & Warlpiri         & 10006         & 1.0         & 0.0         &          &          &          &          \\

wca         & Yanomámi         & 7788         & 0.80093         & 0.00803         &          &          &          &          \\

wed         & Wedau         & 1309         & 0.96658         & 0.00019         &          &          &          &          \\

wer         & Weri         & 7854         & 1.0         & 0.0         &          &          &          & 0.00011         \\

wes         & Cameroon Pidgin         & 91652         & 0.94163         & 0.00267         &          &          &          & 0.00252         \\

wew         & Wejewa         & 884         & 0.98893         & 0.0         &          &          &          &          \\

whg         & North Wahgi         & 977         & 0.9699         & 3e-05         &          &          &          & 0.00011         \\

whk         & Wahau Kenyah         & 7945         & 0.99548         & 3e-05         &          &          &          &          \\

wib         & Southern Toussian         & 6982         & 0.9995         & 3e-05         &          &          &          &          \\

wim         & Wik-Mungkan         & 7697         & 1.0         & 0.0         &          &          &          &          \\

wiu         & Wiru         & 7809         & 0.9995         & 0.0         &          &          &          & 0.00099         \\

wln         & Walloon         & 30053         & 0.99198         & 0.00014         &          &          & 0.62105         & 0.00777         \\

wls         & Wallisian         & 880578         & 0.99255         & 0.00039         &          &          &          &          \\

wlv         & Wichí Lhamtés Vejoz         & 1809         & 0.9899         & 3e-05         &          &          &          & 0.00033         \\

wmt         & Walmajarri         & 1149         & 1.0         & 0.0         &          &          &          &          \\

wmw         & Mwani         & 7940         & 0.99549         & 8e-05         &          &          &          & 0.00022         \\

wnc         & Wantoat         & 10243         & 0.999         & 0.0         &          &          &          &          \\

wnu         & Usan         & 7720         & 1.0         & 0.0         &          &          &          &          \\

wob         & Wè Northern         & 7924         & 0.9985         & 3e-05         &          &          &          &          \\

wol         & Wolof         & 79608         & 0.97988         & 0.00039         & 0.99852         & 0.0         & 0.79747         & 0.0035         \\

wos         & Hanga Hundi         & 7811         & 0.999         & 0.0         &          &          &          & 0.00011         \\

wrk         & Garrwa         & 4838         & 0.99862         & 3e-05         &          &          &          &          \\

wrs         & Waris         & 8985         & 0.999         & 0.0         &          &          &          &          \\

wsk         & Waskia         & 13069         & 0.99701         & 0.00014         &          &          &          &          \\

wuu         & Wu Chinese         & 104765         & 0.8768         & 0.00033         &          & 0.00011         & 0.35811         & 0.01905         \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 23)}\label{tab:appendix_glot_per_lang_23}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
wuv         & Wuvulu-Aua         & 7938         & 0.998         & 0.0         &          &          &          &          \\

wwa         & Waama         & 7901         & 0.9985         & 0.0         &          &          & 0.88636         & 0.0         \\

xal         & Kalmyk         & 8727         & 0.99147         & 0.00014         &          &          &          & 0.00022         \\

xav         & Xavánte         & 24284         & 0.78285         & 0.00803         &          &          &          & 0.00022         \\

xbi         & Kombio         & 4326         & 0.99924         & 0.0         &          &          &          &          \\

xbr         & Kambera         & 7547         & 0.999         & 0.0         &          &          &          &          \\

xed         & Hdi         & 7945         & 0.9985         & 3e-05         &          &          &          & 0.00011         \\

xho         & Xhosa         & 1011828         & 0.98372         & 0.00083         & 0.99118         & 0.00097         & 0.93846         & 0.00088         \\

xla         & Kamula         & 9641         & 0.9995         & 3e-05         &          &          &          &          \\

xmf         & Mingrelian         & 124528         & 0.99303         & 0.0003         &          &          &          &          \\

xmv         & Antankarana Malagasy         & 76882         & 0.99699         & 3e-05         &          & 6e-05         &          & 0.00011         \\

xnn         & Northern Kankanay         & 7735         & 0.99649         & 3e-05         &          &          &          &          \\

xog         & Soga         & 25897         & 0.99249         & 0.00017         &          &          &          &          \\

xon         & Konkomba         & 15023         & 0.99651         & 0.00019         &          &          &          &          \\

xpe         & Liberia Kpelle         & 31074         & 0.55157         & 0.00919         &          &          &          &          \\

xqa         & Karakhanid         & 12         &          &          &          &          &          &          \\

xrb         & Eastern Karaboro         & 7887         & 0.9995         & 3e-05         &          &          &          &          \\

xsb         & Sambal         & 7915         & 0.997         & 0.00011         &          &          &          &          \\

xsi         & Sio         & 10302         & 1.0         & 0.0         &          &          &          & 0.00044         \\

xsm         & Kasem         & 7874         & 0.9985         & 6e-05         &          &          &          &          \\

xsr         & Sherpa         & 7935         & 1.0         & 0.0         &          &          &          &          \\

xsu         & Sanumá         & 7788         & 0.76697         & 0.00371         &          &          &          & 0.00011         \\

xtd         & Diuxi-Tilantongo Mixtec         & 8182         & 0.9985         & 3e-05         &          &          &          & 0.00044         \\

xtm         & Magdalena Peñasco Mixtec         & 7929         & 0.9985         & 0.0         &          &          &          & 0.00427         \\

xtn         & Northern Tlaxiaco Mixtec         & 14968         & 0.9985         & 8e-05         &          &          &          &          \\

xuo         & Kuo         & 7884         & 0.999         & 3e-05         &          &          &          &          \\

yaa         & Yaminahua         & 7622         & 1.0         & 0.0         &          &          &          &          \\

yad         & Yagua         & 7454         & 1.0         & 0.0         &          &          & 0.88889         & 0.0         \\

yal         & Yalunka         & 7932         & 0.998         & 0.0         &          &          &          & 0.00055         \\

yam         & Yamba         & 7927         & 0.9995         & 0.0         &          &          &          &          \\

yan         & Mayangna         & 30722         & 0.99449         & 8e-05         &          &          &          &          \\

yao         & Yao         & 204519         & 0.99701         & 0.00014         &          & 6e-05         & 0.97345         & 0.00022         \\

yap         & Yapese         & 352203         & 0.99651         & 0.00017         &          &          & 0.96721         & 0.00022         \\

yaq         & Yaqui         & 7934         & 1.0         & 0.0         &          &          &          &          \\

ybb         & Yemba         & 8028         & 0.91398         & 0.00028         &          &          &          & 0.00197         \\

yby         & Yaweyuha         & 7883         & 0.999         & 0.0         &          &          &          &          \\

ycn         & Yucuna         & 7857         & 0.9995         & 0.0         &          &          &          &          \\

ydd         & Eastern Yiddish         & 911         & 0.99661         & 0.0         & 0.99603         & 0.0         & 0.99187         & 0.0         \\

yid         & Yiddish         & 44101         & 0.99497         & 0.0         &          &          &          &          \\

yim         & Yimchungru Naga         & 30883         & 0.99548         & 3e-05         &          &          &          &          \\

yka         & Yakan         & 8455         & 0.9975         & 3e-05         &          &          &          &          \\

ykg         & Northern Yukaghir         & 20         &          &          &          &          &          &          \\

yle         & Yele         & 7585         & 0.9995         & 0.0         &          & 6e-05         &          &          \\

yli         & Angguruk Yali         & 7905         & 0.999         & 3e-05         &          &          &          & 0.00088         \\

yml         & Iamalele         & 7317         & 0.9985         & 0.0         &          &          &          &          \\

yom         & Yombe         & 77077         & 0.98856         & 0.00047         &          & 6e-05         &          & 0.00646         \\

yon         & Yongkom         & 11798         & 0.9995         & 0.0         &          &          &          & 0.00022         \\

yor         & Yoruba         & 1812160         & 0.99206         & 0.00041         & 0.99406         & 0.00023         & 0.85106         & 0.0023         \\

yrb         & Yareba         & 7117         & 0.9975         & 8e-05         &          &          &          &          \\

yre         & Yaouré         & 7908         & 1.0         & 0.0         &          &          &          &          \\

yrk         & Nenets         & 1908         & 0.99112         & 3e-05         &          &          & 0.8381         & 0.00011         \\

yrl         & Nhengatu         & 7439         & 0.9322         & 0.00022         &          &          &          &          \\

yss         & Yessan-Mayo         & 15808         & 0.999         & 6e-05         &          &          &          &          \\

yua         & Yucateco         & 616290         & 0.99701         & 0.00014         &          &          & 1.0         & 0.0         \\

yue         & Yue Chinese         & 64647         & 0.9549         & 0.00022         & 0.00394         & 0.0         & 0.46897         & 0.00449         \\

yuj         & Karkar-Yuri         & 7845         & 0.9995         & 0.0         &          &          &          &          \\

yup         & Yukpa         & 329         & 0.96078         & 3e-05         &          &          &          & 0.00077         \\

yut         & Yopno         & 10245         & 1.0         & 0.0         &          &          &          &          \\

yuw         & Yau (Morobe Province)         & 7846         & 0.999         & 6e-05         &          &          &          &          \\

yuz         & Yuracare         & 7826         & 1.0         & 0.0         &          &          &          &          \\

yva         & Yawa         & 7651         & 0.9995         & 3e-05         &          &          &          & 0.00011         \\

zaa         & Sierra de Juárez Zapotec         & 7891         & 1.0         & 0.0         &          &          &          &          \\

zab         & Western Tlacolula Valley Zapotec         & 9862         & 0.99549         & 6e-05         &          &          &          &          \\

zac         & Ocotlán Zapotec         & 7941         & 0.9995         & 0.0         &          &          &          &          \\

zad         & Cajonos Zapotec         & 7938         & 1.0         & 0.0         &          &          &          & 0.00033         \\

zae         & Yareni Zapotec         & 7916         & 0.999         & 6e-05         &          &          &          & 0.00011         \\

zai         & Isthmus Zapotec         & 276740         & 0.98903         & 0.00039         &          &          &          & 0.00055         \\

zam         & Miahuatlán Zapotec         & 7943         & 0.9995         & 3e-05         &          &          & 0.0         & 0.00011         \\

zao         & Ozolotepec Zapotec         & 7940         & 0.998         & 3e-05         &          &          &          & 0.00109         \\

zar         & Rincón Zapotec         & 7919         & 0.9975         & 8e-05         &          &          &          &          \\

zas         & Santo Domingo Albarradas Zapotec         & 7928         & 0.9995         & 3e-05         &          &          &          & 0.00131         \\

zat         & Tabaa Zapotec         & 7938         & 1.0         & 0.0         &          &          &          &          \\

zav         & Yatzachi Zapotec         & 11233         & 0.87575         & 0.00099         &          &          &          & 0.00088         \\

zaw         & Mitla Zapotec         & 7951         & 0.9995         & 0.0         &          &          &          &          \\

zca         & Coatecas Altas Zapotec         & 7938         & 1.0         & 0.0         &          &          &          & 0.00022         \\
\end{tabular}
    }
    \caption{Performance of \modelname on \corpusname test, \flores-200 and \udhr benchmarks (part 24)}\label{tab:appendix_glot_per_lang_24}\end{table*}
\begin{table*}[h]
\small
\centering
\resizebox{0.57\textheight}{!}{
\begin{tabular}{llrrrrrrr}
& 
& 
& \multicolumn{2}{c}{\textbf{\corpusname}}
& \multicolumn{2}{c}{\textbf{\flores-200}} 
& \multicolumn{2}{c}{\textbf{\udhr}} 
\\
\cmidrule(lr){4-5} 
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\textbf{iso639-3} &
\textbf{Language} &
\textbf{$|$Sentences$|$} &
\textbf{F1}$\uparrow$ & \textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ &
\textbf{FPR}$\downarrow$ &
\textbf{F1}$\uparrow$ & 
\textbf{FPR}$\downarrow$ 
\\
\midrule
zdj         & Ngazidja Comorian         & 2097         & 0.97484         & 6e-05         &          & 0.00011         & 0.78125         & 0.00208         \\

zea         & Zeeuws         & 10012         & 0.91037         & 0.00025         &          & 0.00045         &          &          \\

zgh         & Standard Moroccan Tamazight         & 3285         & 0.93333         & 0.00039         &          & 0.00068         & 0.17647         & 0.0         \\

zho         & Chinese         & 4212269         & 0.998         & 0.0         & 1.0         & 0.0         &          &          \\

zia         & Zia         & 7893         & 0.99749         & 0.0         &          &          &          &          \\

ziw         & Zigula         & 7957         & 0.97857         & 0.00069         &          &          &          &          \\

zlm         & Malay (individual language)         & 2260         & 0.86341         & 3e-05         &          &          & 0.0         & 0.00011         \\

zne         & Zande (individual language)         & 315310         & 0.99053         & 0.00036         &          &          &          & 0.00219         \\

zom         & Zou         & 30810         & 0.64431         & 0.0192         &          &          &          & 0.0012         \\

zos         & Francisco León Zoque         & 7953         & 0.999         & 0.0         &          &          &          &          \\

zpa         & Lachiguiri Zapotec         & 67840         & 0.75362         & 0.01389         &          &          &          & 0.00055         \\

zpc         & Choapan Zapotec         & 7914         & 0.999         & 0.0         &          &          &          &          \\

zpd         & Southeastern Ixtlán Zapotec         & 106         & 0.82927         & 3e-05         &          &          &          & 0.0023         \\

zpf         & San Pedro Quiatoni Zapotec         & 94         & 1.0         & 0.0         &          &          &          & 0.00208         \\

zpg         & Guevea De Humboldt Zapotec         & 1020         & 0.98462         & 0.0         &          &          &          &          \\

zpi         & Santa María Quiegolani Zapotec         & 7856         & 0.999         & 6e-05         &          &          &          & 0.00011         \\

zpj         & Quiavicuzas Zapotec         & 124         & 0.89362         & 0.0         &          &          &          & 0.00077         \\

zpl         & Lachixío Zapotec         & 7953         & 0.999         & 3e-05         &          &          &          &          \\

zpm         & Mixtepec Zapotec         & 7695         & 0.9995         & 0.0         &          &          &          & 0.00033         \\

zpo         & Amatlán Zapotec         & 7913         & 0.9985         & 3e-05         &          &          &          & 0.00033         \\

zpq         & Zoogocho Zapotec         & 7889         & 0.99649         & 3e-05         &          &          &          &          \\

zpt         & San Vicente Coatlán Zapotec         & 7929         & 1.0         & 0.0         &          &          &          & 0.00383         \\

zpu         & Yalálag Zapotec         & 7935         & 0.999         & 0.0         &          &          &          &          \\

zpv         & Chichicapan Zapotec         & 7946         & 1.0         & 0.0         &          &          &          & 0.00438         \\

zpz         & Texmelucan Zapotec         & 7936         & 0.9995         & 0.0         &          &          &          &          \\

zsm         & Standard Malay         & 445673         & 0.9223         & 0.00168         & 0.93506         & 0.00307         &          & 0.0081         \\

zsr         & Southern Rincon Zapotec         & 7918         & 0.998         & 0.0         &          &          &          &          \\

ztq         & Quioquitani-Quierí Zapotec         & 7898         & 1.0         & 0.0         &          &          &          & 0.00011         \\

zty         & Yatee Zapotec         & 7908         & 0.999         & 6e-05         &          &          &          &          \\

zul         & Zulu         & 990448         & 0.99295         & 0.0         & 0.96893         & 0.0         & 0.98305         & 0.0         \\

zyb         & Yongbei Zhuang         & 10631         & 0.9985         & 0.0         &          &          & 0.912         & 0.00066         \\

zyp         & Zyphe Chin         & 7934         & 0.999         & 0.0         &          &          &          & 0.00011         \\

zza         & Zaza         & 1713         & 0.936         & 0.0         &          &          &          &    \\
\end{tabular}
